Benchmarks for Parity Games (extended version)

We propose a benchmark suite for parity games that includes all benchmarks that have been used in the literature, and make it available online. We give an overview of the parity games, including a description of how they have been generated. We also describe structural properties of parity games, and using these properties we show that our benchmarks are representative. With this work we provide a starting point for further experimentation with parity games.

==> bfs_levels_vs_diameter_orig.tex <==
  \begin{tikzpicture}[mark size=2.5pt,remember picture,scale=0.7]
    \begin{axis}[axis x line=bottom,
                       axis y line=left,
                       xlabel={BFS Height},
                       ylabel={Diameter},
                       xmode={log},
                       ymode={log}
                       ,
                       xmin=0,
                       ymin=0,
                       scatter/classes={
                         modelchecking={mark=x},
                         equivalence={mark=o},
                         mlsolver={mark=+},
                         specialcases={mark=square},
                         random={mark=triangle}
                       },
                       legend pos=south east,
                       legend image post style={xshift=0.5cm},
                       legend cell align=left,
                       legend style={
                         nodes={right}
                       }]
      \addplot+[black,only marks,mark=x,scatter,scatter src=explicit symbolic] 
      table[col sep=comma,x=x, y=y, meta=cluster] { 
        x, y, cluster
        2, 1, modelchecking
        96, 95, modelchecking
        27, 59, modelchecking
        30, 80, modelchecking
        24, 29, modelchecking
        30, 29, modelchecking
        30, 29, modelchecking
        29, 28, modelchecking
        29, 28, modelchecking
        34, 33, modelchecking
        30, 29, modelchecking
        34, 33, modelchecking
        29, 28, modelchecking
        48, 49, modelchecking
        47, 48, modelchecking
        47, 48, modelchecking
        48, 48, modelchecking
        55, 54, modelchecking
        55, 54, modelchecking
        48, 49, modelchecking
        47, 48, modelchecking
        30, 38, modelchecking
        36, 47, modelchecking
        192, 191, modelchecking
        384, 383, modelchecking
        24, 38, modelchecking
        25, 34, modelchecking
        21, 30, modelchecking
        21, 30, modelchecking
        31, 40, modelchecking
        22, 30, modelchecking
        29, 38, modelchecking
        23, 32, modelchecking
        24, 31, modelchecking
        29, 38, modelchecking
        23, 31, modelchecking
        21, 30, modelchecking
        25, 34, modelchecking
        23, 31, modelchecking
        29, 38, modelchecking
        31, 40, modelchecking
        21, 30, modelchecking
        21, 30, modelchecking
        22, 30, modelchecking
        23, 32, modelchecking
        24, 31, modelchecking
        29, 38, modelchecking
        21, 30, modelchecking
        25, 34, modelchecking
        23, 31, modelchecking
        24, 31, modelchecking
        21, 30, modelchecking
        21, 30, modelchecking
        31, 40, modelchecking
        29, 38, modelchecking
        29, 38, modelchecking
        22, 22, modelchecking
        23, 32, modelchecking
        21, 30, modelchecking
        49, 48, modelchecking
        48, 47, modelchecking
        49, 48, modelchecking
        55, 54, modelchecking
        55, 54, modelchecking
        48, 47, modelchecking
        48, 47, modelchecking
        51, 50, modelchecking
        768, 767, modelchecking
        28, 36, modelchecking
        39, 48, modelchecking
        27, 36, modelchecking
        37, 46, modelchecking
        29, 38, modelchecking
        31, 38, modelchecking
        30, 38, modelchecking
        36, 46, modelchecking
        31, 42, modelchecking
        71, 77, modelchecking
        70, 76, modelchecking
        70, 76, modelchecking
        83, 84, modelchecking
        70, 76, modelchecking
        71, 76, modelchecking
        83, 84, modelchecking
        71, 77, modelchecking
        31, 38, modelchecking
        30, 38, modelchecking
        36, 46, modelchecking
        31, 42, modelchecking
        27, 36, modelchecking
        37, 46, modelchecking
        39, 48, modelchecking
        28, 27, modelchecking
        29, 38, modelchecking
        30, 39, modelchecking
        27, 35, modelchecking
        31, 45, modelchecking
        29, 43, modelchecking
        26, 35, modelchecking
        29, 36, modelchecking
        34, 43, modelchecking
        28, 37, modelchecking
        28, 36, modelchecking
        16, 15, modelchecking
        16, 15, modelchecking
        9, 8, modelchecking
        9, 8, modelchecking
        22, 32, modelchecking
        26, 33, modelchecking
        31, 39, modelchecking
        27, 33, modelchecking
        28, 32, modelchecking
        25, 33, modelchecking
        24, 31, modelchecking
        32, 43, modelchecking
        33, 41, modelchecking
        23, 31, modelchecking
        24, 32, modelchecking
        27, 37, modelchecking
        27, 33, modelchecking
        31, 39, modelchecking
        26, 33, modelchecking
        24, 31, modelchecking
        28, 32, modelchecking
        25, 33, modelchecking
        32, 43, modelchecking
        24, 32, modelchecking
        23, 31, modelchecking
        33, 41, modelchecking
        28, 36, modelchecking
        34, 43, modelchecking
        30, 39, modelchecking
        26, 35, modelchecking
        29, 36, modelchecking
        27, 35, modelchecking
        29, 43, modelchecking
        31, 45, modelchecking
        28, 37, modelchecking
        46, 50, modelchecking
        48, 61, modelchecking
        50, 61, modelchecking
        50, 63, modelchecking
        45, 58, modelchecking
        45, 58, modelchecking
        45, 58, modelchecking
        47, 60, modelchecking
        64, 84, modelchecking
        27, 37, modelchecking
        28, 32, modelchecking
        33, 41, modelchecking
        23, 31, modelchecking
        24, 25, modelchecking
        31, 39, modelchecking
        24, 32, modelchecking
        27, 33, modelchecking
        26, 33, modelchecking
        32, 43, modelchecking
        25, 33, modelchecking
        27, 36, modelchecking
        32, 41, modelchecking
        34, 43, modelchecking
        23, 32, modelchecking
        24, 32, modelchecking
        25, 34, modelchecking
        26, 33, modelchecking
        25, 33, modelchecking
        31, 40, modelchecking
        258, 257, modelchecking
        514, 513, modelchecking
        27, 36, modelchecking
        34, 43, modelchecking
        25, 34, modelchecking
        24, 25, modelchecking
        23, 32, modelchecking
        26, 33, modelchecking
        25, 33, modelchecking
        31, 40, modelchecking
        32, 41, modelchecking
        17, 16, modelchecking
        9, 10, modelchecking
        18, 23, modelchecking
        16, 19, modelchecking
        17, 21, modelchecking
        15, 17, modelchecking
        31, 42, modelchecking
        27, 36, modelchecking
        39, 48, modelchecking
        28, 36, modelchecking
        31, 38, modelchecking
        37, 46, modelchecking
        29, 38, modelchecking
        30, 38, modelchecking
        36, 46, modelchecking
        14, 15, modelchecking
        27, 36, modelchecking
        26, 33, modelchecking
        24, 32, modelchecking
        25, 33, modelchecking
        25, 34, modelchecking
        31, 40, modelchecking
        23, 32, modelchecking
        32, 41, modelchecking
        34, 43, modelchecking
        34, 33, modelchecking
        31, 30, modelchecking
        28, 27, modelchecking
        13, 12, modelchecking
        9, 10, modelchecking
        65, 70, modelchecking
        132, 133, mlsolver
        38, 41, mlsolver
        22, 25, mlsolver
        77, 88, mlsolver
        228, 229, mlsolver
        62, 65, mlsolver
        101, 101, mlsolver
        31, 30, mlsolver
        8, 7, mlsolver
        21, 20, mlsolver
        54, 57, mlsolver
        196, 197, mlsolver
        46, 49, mlsolver
        164, 165, mlsolver
        70, 73, mlsolver
        260, 261, mlsolver
        38, 38, mlsolver
        173, 172, mlsolver
        26, 25, mlsolver
        105, 104, mlsolver
        292, 293, mlsolver
        78, 81, mlsolver
        52, 88, mlsolver
        4, 3, mlsolver
        18, 17, mlsolver
        64, 63, mlsolver
        26, 33, mlsolver
        4, 3, mlsolver
        88, 173, mlsolver
        4, 3, mlsolver
        4, 3, mlsolver
        332, 813, mlsolver
        256, 608, mlsolver
        4, 3, mlsolver
        4, 3, mlsolver
        134, 288, mlsolver
        190, 433, mlsolver
        4, 3, mlsolver
        4, 3, mlsolver
        74, 158, mlsolver
        42, 77, mlsolver
        4, 3, mlsolver
        230, 581, mlsolver
        4, 3, mlsolver
        168, 410, mlsolver
        4, 3, mlsolver
        20, 26, mlsolver
        4, 3, mlsolver
        116, 269, mlsolver
        4, 3, mlsolver
        50, 49, mlsolver
        244, 243, mlsolver
        17, 18, mlsolver
        4, 3, mlsolver
        4, 3, mlsolver
        418, 1048, mlsolver
        384, 1013, mlsolver
        4, 3, mlsolver
        27, 32, mlsolver
        4, 3, mlsolver
        4, 3, mlsolver
        302, 782, mlsolver
        4, 3, mlsolver
        21, 26, mlsolver
        4, 3, mlsolver
        39, 44, mlsolver
        71, 70, mlsolver
        16, 15, mlsolver
        45, 50, mlsolver
        4, 3, mlsolver
        4, 3, mlsolver
        51, 56, mlsolver
        57, 62, mlsolver
        4, 3, mlsolver
        37, 36, mlsolver
        12, 11, mlsolver
        39, 38, mlsolver
        8, 7, mlsolver
        527, 526, mlsolver
        40, 39, mlsolver
        421, 420, mlsolver
        36, 35, mlsolver
        327, 326, mlsolver
        32, 31, mlsolver
        28, 27, mlsolver
        245, 244, mlsolver
        126, 141, mlsolver
        12, 11, mlsolver
        11, 10, mlsolver
        75, 74, mlsolver
        94, 120, mlsolver
        10, 12, mlsolver
        5, 4, mlsolver
        15, 14, mlsolver
        56, 64, mlsolver
        6, 6, mlsolver
        8, 10, mlsolver
        79, 100, mlsolver
        14, 16, mlsolver
        143, 182, mlsolver
        126, 161, mlsolver
        12, 14, mlsolver
        9, 9, mlsolver
        161, 174, mlsolver
        16, 18, mlsolver
        18, 20, mlsolver
        9, 9, mlsolver
        197, 218, mlsolver
        7, 6, mlsolver
        84, 98, mlsolver
        5, 4, mlsolver
        15, 14, mlsolver
        18, 17, mlsolver
        131, 130, mlsolver
        12, 14, mlsolver
        9, 9, mlsolver
        157, 156, mlsolver
        12, 11, mlsolver
        97, 96, mlsolver
        10, 9, mlsolver
        5, 4, mlsolver
        11, 10, mlsolver
        231, 230, mlsolver
        14, 13, mlsolver
        16, 15, mlsolver
        320, 319, mlsolver
        18, 17, mlsolver
        423, 422, mlsolver
        13, 12, mlsolver
        213, 212, mlsolver
        5, 4, mlsolver
        15, 15, mlsolver
        9, 8, mlsolver
        64, 71, mlsolver
        59, 64, mlsolver
        9, 8, mlsolver
        538, 537, mlsolver
        20, 19, mlsolver
        13, 13, mlsolver
        5, 4, mlsolver
        11, 10, mlsolver
        129, 128, mlsolver
        579, 578, mlsolver
        19, 18, mlsolver
        17, 16, mlsolver
        438, 437, mlsolver
        315, 314, mlsolver
        15, 14, mlsolver
        21, 20, mlsolver
        740, 739, mlsolver
        17, 16, mlsolver
        180, 190, mlsolver
        9, 9, mlsolver
        13, 13, mlsolver
        1222, 1242, mlsolver
        65, 64, mlsolver
        257, 256, mlsolver
        129, 128, mlsolver
        33, 32, mlsolver
        485, 500, mlsolver
        2, 1, specialcases
        2, 1, specialcases
        101, 100, specialcases
        201, 200, specialcases
        501, 500, specialcases
        1001, 1000, specialcases
        2001, 2000, specialcases
        5001, 5000, specialcases
        2, 1, specialcases
        20001, 20000, specialcases
        10001, 10000, specialcases
        2, 1, specialcases
        201, 201, specialcases
        401, 401, specialcases
        1001, 1001, specialcases
        2001, 2001, specialcases
        4001, 4001, specialcases
        2, 1, specialcases
        10001, 10001, specialcases
        20001, 20001, specialcases
        6, 7, random
        6, 8, random
        7, 9, random
        6, 7, random
        7, 8, random
        104, 104, specialcases
        504, 504, specialcases
        204, 204, specialcases
        1004, 1004, specialcases
        7, 9, random
        2004, 2004, specialcases
        5, 7, random
        40001, 40001, specialcases
        7, 8, random
        8, 10, random
        5004, 5004, specialcases
        5, 7, random
        6, 10, random
        7, 9, random
        10004, 10004, specialcases
        5, 7, random
        6, 8, random
        6, 9, random
        7, 9, random
        6, 7, random
        6, 8, random
        7, 8, random
        7, 10, random
        7, 7, random
        7, 9, random
        7, 9, random
        6, 8, random
        6, 7, random
        7, 8, random
        8, 10, random
        7, 8, random
        7, 9, random
        5, 6, random
        7, 9, random
        6, 9, random
        6, 6, random
        7, 8, random
        8, 9, random
        7, 8, random
        7, 9, random
        6, 6, random
        7, 9, random
        7, 10, random
        6, 7, random
        7, 9, random
        6, 8, random
        7, 10, random
        8, 9, random
        5, 7, random
        6, 9, random
        7, 9, random
        5, 7, random
        7, 9, random
        6, 8, random
        7, 10, random
        5, 7, random
        7, 8, random
        6, 8, random
        7, 9, random
        5, 7, random
        7, 10, random
        6, 8, random
        8, 9, random
        7, 9, random
        5, 7, random
        6, 9, random
        8, 9, random
        5, 8, random
        7, 10, random
        6, 8, random
        7, 9, random
        5, 7, random
        7, 9, random
        7, 9, random
        7, 10, random
        5, 7, random
        7, 9, random
        7, 9, random
        6, 9, random
        5, 7, random
        6, 8, random
        7, 10, random
        6, 6, random
        7, 9, random
        7, 9, random
        6, 9, random
        5, 6, random
        8, 9, random
        7, 9, random
        7, 9, random
        7, 9, random
        6, 7, random
        9, 9, random
        9, 9, random
        7, 8, random
        6, 7, random
        7, 9, random
        7, 10, random
        7, 9, random
        7, 9, random
        6, 6, random
        7, 10, random
        7, 7, random
        6, 7, random
        7, 7, random
        7, 7, random
        7, 8, random
        6, 7, random
        7, 7, random
        6, 7, random
        6, 7, random
        7, 8, random
        7, 8, random
        7, 8, random
        6, 7, random
        7, 10, random
        6, 6, random
        6, 7, random
        6, 6, random
        6, 7, random
        6, 7, random
        7, 7, random
        6, 6, random
        6, 5, random
        6, 6, random
        7, 7, random
        7, 7, random
        7, 8, random
        6, 6, random
        7, 9, random
        6, 7, random
        7, 7, random
        7, 7, random
        7, 7, random
        7, 7, random
        7, 7, random
        7, 7, random
        7, 8, random
        6, 6, random
        6, 6, random
        7, 7, random
        7, 8, random
        7, 7, random
        6, 6, random
        6, 7, random
        7, 7, random
        6, 7, random
        7, 7, random
        6, 6, random
        6, 7, random
        6, 6, random
        7, 8, random
        7, 7, random
        7, 7, random
        7, 7, random
        7, 8, random
        8, 8, random
        7, 7, random
        7, 7, random
        7, 7, random
        6, 7, random
        7, 7, random
        6, 6, random
        7, 7, random
        7, 8, random
        7, 7, random
        6, 7, random
        8, 8, random
        7, 7, random
        7, 8, random
        7, 7, random
        7, 8, random
        7, 7, random
        7, 8, random
        7, 7, random
        8, 8, random
        7, 8, random
        7, 7, random
        7, 7, random
        7, 8, random
        7, 8, random
        7, 8, random
        6, 7, random
        7, 7, random
        6, 6, random
        6, 6, random
        6, 7, random
        7, 8, random
        7, 8, random
        7, 7, random
        6, 6, random
        7, 7, random
        7, 7, random
        6, 6, random
        7, 8, random
        7, 7, random
        7, 8, random
        7, 7, random
        7, 7, random
        7, 7, random
        7, 7, random
        30, 39, modelchecking
        34, 43, modelchecking
        28, 36, modelchecking
        28, 37, modelchecking
        29, 36, modelchecking
        29, 43, modelchecking
        27, 27, modelchecking
        31, 45, modelchecking
        26, 35, modelchecking
        7, 7, random
        29, 28, modelchecking
        29, 28, modelchecking
        29, 28, modelchecking
        29, 28, modelchecking
        28, 27, modelchecking
        30, 29, modelchecking
        29, 28, modelchecking
        29, 28, modelchecking
        4, 3, mlsolver
        33, 38, mlsolver
        20, 19, mlsolver
        117, 116, mlsolver
        24, 23, mlsolver
        175, 174, mlsolver
        49, 51, mlsolver
        9, 8, mlsolver
        4, 3, equivalence
        40, 51, equivalence
        40, 51, equivalence
        28, 46, equivalence
        26, 40, equivalence
        51, 76, equivalence
        43, 67, equivalence
        51, 76, equivalence
        3, 2, equivalence
        38, 49, equivalence
        38, 49, equivalence
        29, 41, equivalence
        33, 47, equivalence
        56, 81, equivalence
        56, 81, equivalence
        49, 72, equivalence
        26, 40, equivalence
        51, 76, equivalence
        51, 76, equivalence
        43, 67, equivalence
        3, 2, equivalence
        46, 59, equivalence
        33, 49, equivalence
        46, 59, equivalence
        3, 2, equivalence
        33, 47, equivalence
        56, 81, equivalence
        56, 81, equivalence
        49, 72, equivalence
        3, 2, equivalence
        46, 59, equivalence
        33, 49, equivalence
        46, 59, equivalence
        3, 2, equivalence
        3, 2, equivalence
        34, 48, equivalence
        33, 46, equivalence
        34, 48, equivalence
        4, 3, equivalence
        40, 51, equivalence
        40, 51, equivalence
        28, 46, equivalence
        3, 2, equivalence
        34, 48, equivalence
        33, 46, equivalence
        34, 48, equivalence
        4, 3, equivalence
        53, 64, equivalence
        53, 64, equivalence
        31, 45, equivalence
        3, 2, equivalence
        60, 83, equivalence
        60, 83, equivalence
        49, 74, equivalence
        3, 2, equivalence
        3, 2, equivalence
        58, 100, equivalence
        47, 71, equivalence
        58, 78, equivalence
        58, 78, equivalence
        58, 100, equivalence
        58, 78, equivalence
        47, 71, equivalence
        58, 78, equivalence
        4, 3, equivalence
        53, 64, equivalence
        53, 64, equivalence
        31, 45, equivalence
        3, 2, equivalence
        38, 49, equivalence
        29, 41, equivalence
        38, 49, equivalence
        4, 3, equivalence
        38, 49, equivalence
        26, 40, equivalence
        38, 49, equivalence
        3, 2, equivalence
        3, 2, equivalence
        58, 100, equivalence
        60, 83, equivalence
        51, 76, equivalence
        60, 83, equivalence
        58, 100, equivalence
        51, 76, equivalence
        60, 83, equivalence
        60, 83, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        33, 47, equivalence
        53, 77, equivalence
        61, 86, equivalence
        61, 86, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        62, 85, equivalence
        62, 85, equivalence
        4, 3, equivalence
        38, 49, equivalence
        26, 40, equivalence
        38, 49, equivalence
        3, 2, equivalence
        3, 2, equivalence
        39, 66, equivalence
        49, 76, equivalence
        59, 81, equivalence
        59, 81, equivalence
        3, 2, equivalence
        51, 79, equivalence
        63, 84, equivalence
        63, 84, equivalence
        53, 77, equivalence
        33, 47, equivalence
        61, 86, equivalence
        61, 86, equivalence
        39, 66, equivalence
        59, 81, equivalence
        49, 76, equivalence
        59, 81, equivalence
        45, 66, equivalence
        51, 73, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        6, 5, modelchecking
        6, 5, modelchecking
        6, 5, modelchecking
        6, 5, modelchecking
        3, 2, equivalence
        3, 2, equivalence
        9, 9, mlsolver
        98, 113, modelchecking
        98, 113, modelchecking
        4, 3, modelchecking
        80, 79, modelchecking
        80, 79, modelchecking
        202, 203, specialcases
        102, 103, specialcases
        102, 103, specialcases
        202, 203, specialcases
        402, 403, specialcases
        102, 103, specialcases 
      };
      \legend{~modelchecking, ~equivalence, ~mlsolver, ~specialcases, ~random}
    \end{axis}
  \end{tikzpicture}


==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.13 2013/07/20 13:56:18 ludewich Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathellipse{\pgfpointorigin}{\pgfqpoint{\pgfplotmarksize}{0sp}}{\pgfqpoint{0sp}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A Mercedes-line star

\pgfdeclareplotmark{Mercedes star}
{%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{Mercedes star flipped}
{%
  \pgfpathmoveto{\pgfqpointpolar{-90}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfpathmoveto{\pgfqpointpolar{150}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfpointorigin}
  \pgfusepathqstroke
}




% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An 10-pointed star mark

\pgfdeclareplotmark{10-pointed star}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{18}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{-54}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{234}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpointpolar{162}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}

\newif\ifpgfmarktext@usetikznode
\pgfkeys{
  /pgf/text mark/.initial=p,
  /pgf/text mark style/.initial=,
  /pgf/text mark as node/.is if=pgfmarktext@usetikznode,
  /pgf/text mark as node/.default=true,
  % 
  % backw. compat: the extra search path confuses the '.unknown'
  % handlers, so this here is deprecated:
  /pgf/text mark/style/.style={/pgf/text mark style={#1}},%
  /pgf/text mark/as node/.style={/pgf/text mark as node=#1},%
}%

\pgfdeclareplotmark{text}
{
  \pgfkeysgetvalue{/pgf/text mark style}\pgfmarktext@style
  \pgfkeysgetvalue{/pgf/text mark}\pgfmarktext@
  \ifpgfmarktext@usetikznode
    \expandafter\node\expandafter[\pgfmarktext@style]{\pgfmarktext@};
  \else
    \expandafter\pgftext\expandafter[\pgfmarktext@style]{\pgfmarktext@}%
  \fi
}

\pgfkeysdef{/pgf/mark color}{\def\pgf@mark@color{#1}}
\let\pgf@mark@color\pgfutil@empty

\def\pgf@set@mark@color{%
	\ifx\pgf@mark@color\pgfutil@empty
		\pgfsys@color@rgb@fill{1}{1}{1}%
	\else
		\pgfsetfillcolor{\pgf@mark@color}%
	\fi
}%
\def\pgf@mark@color@none{none}%

% A half-down-filled and half-up-filled-white diamond-shaped mark
% (the shape can be rotated by "mark options = {rotate = 90}")
% created by Tomek

\pgfdeclareplotmark{halfcircle}{%
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
		\pgf@set@mark@color
		\pgfpathmoveto
			{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		\pgfpatharc{180}{360}{\pgfplotmarksize}%
		\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathmoveto
		{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
	\pgfpathlineto
		{\pgfqpoint{\pgfplotmarksize}{0pt}}%
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}
\pgfdeclareplotmark{halfcircle*}{%
    \pgfpathmoveto
        {\pgfqpoint{\pgfplotmarksize}{0pt}}%
    \pgfpatharc{0}{180}{\pgfplotmarksize}%
    \pgfpathclose
    \pgfusepathqfill
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
			\pgf@set@mark@color
			\pgfpathmoveto
				{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
			\pgfpatharc{180}{360}{\pgfplotmarksize}%
			\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white diamond-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfdiamond*}{%
  \pgfpathmoveto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
	  \pgf@set@mark@color
	  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
	  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
	  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
	  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare*}{%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-right-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare right*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-left-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare left*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled heart-shaped mark
% created by Magnus Tewes
\pgfdeclareplotmark{heart}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}{\pgfqpoint{-\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{0pt}{0pt}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{0pt}}
  \pgfpathcurveto{\pgfqpoint{\pgfplotmarksize}{0pt}}{\pgfqpoint{\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}
  \pgfpathcurveto{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}
  \pgfpathclose
  \pgfusepathqfillstroke
}


\endinput


==> size_vs_ad_orig.tex <==
  \begin{tikzpicture}[mark size=2.5pt,remember picture,scale=0.7]
    \begin{axis}[axis x line=bottom,
                       axis y line=left,
                       xlabel={Vertices},
                       ylabel={Alternation depth},
                       xmode={log},
                       ymode={log}
                       ,
                       xmin=0,
                       ymin=0,
                       scatter/classes={
                         modelchecking={mark=x},
                         equivalence={mark=o},
                         mlsolver={mark=+},
                         specialcases={mark=square},
                         random={mark=triangle}
                       },
                       legend image post style={xshift=0.5cm},
                       legend cell align=left,
                       legend style={
                         at={(1,0.77)},
                         nodes={right}
                       }]
      \addplot+[black,only marks,mark=x,scatter,scatter src=explicit symbolic] 
      table[col sep=comma,x=x, y=y, meta=cluster] { 
        x, y, cluster
        2, 1, modelchecking
        972, 2, modelchecking
        2688, 2, modelchecking
        15684, 2, modelchecking
        588, 2, modelchecking
        111456, 2, modelchecking
        656, 1, modelchecking
        308, 1, modelchecking
        227, 1, modelchecking
        328, 1, modelchecking
        649, 1, modelchecking
        656, 1, modelchecking
        649, 1, modelchecking
        227, 1, modelchecking
        8626, 1, modelchecking
        2126, 1, modelchecking
        4313, 1, modelchecking
        4021, 1, modelchecking
        6359, 1, modelchecking
        6359, 1, modelchecking
        8626, 1, modelchecking
        2126, 1, modelchecking
        2832, 2, modelchecking
        16356, 2, modelchecking
        2916, 2, modelchecking
        8748, 2, modelchecking
        78732, 2, modelchecking
        564, 2, modelchecking
        876780, 2, modelchecking
        2338, 2, modelchecking
        147, 1, modelchecking
        260, 2, modelchecking
        747, 2, modelchecking
        442, 1, modelchecking
        731, 1, modelchecking
        439, 1, modelchecking
        598, 2, modelchecking
        173, 2, modelchecking
        150, 2, modelchecking
        236, 2, modelchecking
        9282, 2, modelchecking
        294, 2, modelchecking
        341, 2, modelchecking
        2643, 2, modelchecking
        291, 1, modelchecking
        516, 2, modelchecking
        2034, 1, modelchecking
        871, 1, modelchecking
        2346, 2, modelchecking
        2611, 1, modelchecking
        468, 2, modelchecking
        594, 2, modelchecking
        78, 2, modelchecking
        156, 2, modelchecking
        132, 2, modelchecking
        75, 1, modelchecking
        231, 2, modelchecking
        89, 2, modelchecking
        223, 1, modelchecking
        78, 1, modelchecking
        223, 1, modelchecking
        120, 2, modelchecking
        63907, 1, modelchecking
        31954, 1, modelchecking
        63907, 1, modelchecking
        13222, 1, modelchecking
        13222, 1, modelchecking
        11977, 1, modelchecking
        11977, 1, modelchecking
        26996, 1, modelchecking
        236196, 2, modelchecking
        108336, 2, modelchecking
        26244, 2, modelchecking
        2946, 1, modelchecking
        5649, 2, modelchecking
        1041, 1, modelchecking
        5201, 1, modelchecking
        3121, 1, modelchecking
        4486, 2, modelchecking
        1122, 2, modelchecking
        1619, 2, modelchecking
        16642, 2, modelchecking
        708588, 2, modelchecking
        107276, 1, modelchecking
        18625, 1, modelchecking
        18625, 1, modelchecking
        44773, 1, modelchecking
        53638, 1, modelchecking
        51220, 1, modelchecking
        44773, 1, modelchecking
        107276, 1, modelchecking
        1028, 2, modelchecking
        514, 2, modelchecking
        691, 2, modelchecking
        3714, 2, modelchecking
        465, 1, modelchecking
        1393, 1, modelchecking
        1553, 2, modelchecking
        450, 1, modelchecking
        1393, 1, modelchecking
        12130, 2, modelchecking
        2658, 1, modelchecking
        3452, 2, modelchecking
        3412, 1, modelchecking
        380, 1, modelchecking
        3066, 2, modelchecking
        438, 2, modelchecking
        1138, 1, modelchecking
        384, 2, modelchecking
        564914, 1, modelchecking
        564914, 1, modelchecking
        4860, 1, modelchecking
        4860, 1, modelchecking
        2229, 1, modelchecking
        2229, 1, modelchecking
        5861, 1, modelchecking
        2245634, 2, modelchecking
        512018, 2, modelchecking
        653574, 2, modelchecking
        163394, 2, modelchecking
        858114, 1, modelchecking
        388418, 1, modelchecking
        140353, 1, modelchecking
        211955, 1, modelchecking
        869569, 2, modelchecking
        353089, 2, modelchecking
        421057, 1, modelchecking
        147458, 2, modelchecking
        4898, 2, modelchecking
        41762, 1, modelchecking
        39178, 2, modelchecking
        12818, 2, modelchecking
        13825, 1, modelchecking
        28964, 1, modelchecking
        10369, 2, modelchecking
        45937, 2, modelchecking
        4609, 1, modelchecking
        9986, 1, modelchecking
        21506, 2, modelchecking
        5958, 2, modelchecking
        6866, 1, modelchecking
        1490, 2, modelchecking
        3344, 1, modelchecking
        3530, 2, modelchecking
        4033, 1, modelchecking
        2977, 2, modelchecking
        2690, 1, modelchecking
        1345, 1, modelchecking
        7897, 2, modelchecking
        196, 2, modelchecking
        222, 2, modelchecking
        3058, 2, modelchecking
        192, 1, modelchecking
        782, 2, modelchecking
        578, 1, modelchecking
        956, 1, modelchecking
        976, 2, modelchecking
        574, 1, modelchecking
        112514, 2, modelchecking
        3949, 1, modelchecking
        17810, 2, modelchecking
        35620, 2, modelchecking
        54322, 1, modelchecking
        14065, 1, modelchecking
        32402, 1, modelchecking
        42618, 2, modelchecking
        42193, 1, modelchecking
        34673, 2, modelchecking
        56241, 2, modelchecking
        3458, 2, modelchecking
        1046, 2, modelchecking
        1621, 2, modelchecking
        433, 1, modelchecking
        326, 1, modelchecking
        1370, 1, modelchecking
        770, 1, modelchecking
        1012, 2, modelchecking
        506, 2, modelchecking
        937, 2, modelchecking
        1297, 1, modelchecking
        11362, 2, modelchecking
        3188, 1, modelchecking
        3228, 2, modelchecking
        356, 1, modelchecking
        2490, 1, modelchecking
        1066, 1, modelchecking
        2874, 2, modelchecking
        360, 2, modelchecking
        414, 2, modelchecking
        6563, 1, modelchecking
        19685, 1, modelchecking
        730, 2, modelchecking
        282, 2, modelchecking
        274, 1, modelchecking
        96, 1, modelchecking
        92, 1, modelchecking
        192, 2, modelchecking
        96, 2, modelchecking
        108, 2, modelchecking
        272, 1, modelchecking
        43, 2, modelchecking
        13, 1, modelchecking
        175, 2, modelchecking
        97, 2, modelchecking
        133, 2, modelchecking
        67, 2, modelchecking
        82434, 2, modelchecking
        2577, 1, modelchecking
        24593, 2, modelchecking
        17154, 1, modelchecking
        21770, 2, modelchecking
        23185, 1, modelchecking
        7729, 1, modelchecking
        2722, 2, modelchecking
        4243, 2, modelchecking
        43, 2, modelchecking
        2866, 2, modelchecking
        734, 2, modelchecking
        542, 1, modelchecking
        184, 2, modelchecking
        538, 1, modelchecking
        210, 2, modelchecking
        180, 1, modelchecking
        892, 1, modelchecking
        912, 2, modelchecking
        17773, 2, modelchecking
        59051, 1, modelchecking
        2395, 2, modelchecking
        343, 2, modelchecking
        177149, 1, modelchecking
        926213, 2, modelchecking
        3471554, 2, modelchecking
        607753, 2, modelchecking
        867889, 2, modelchecking
        308738, 2, modelchecking
        638065, 1, modelchecking
        579745, 1, modelchecking
        289297, 1, modelchecking
        1350433, 2, modelchecking
        1191962, 1, modelchecking
        1278433, 1, modelchecking
        474914, 1, modelchecking
        579745, 1, modelchecking
        25, 2, modelchecking
        13, 1, modelchecking
        655362, 2, modelchecking
        170753, 2, modelchecking
        297089, 2, modelchecking
        177668, 2, modelchecking
        81921, 1, modelchecking
        88834, 2, modelchecking
        245761, 2, modelchecking
        153985, 1, modelchecking
        258050, 1, modelchecking
        164353, 1, modelchecking
        153985, 1, modelchecking
        65506, 1, modelchecking
        185089, 1, modelchecking
        540737, 1, modelchecking
        1081474, 1, modelchecking
        1093761, 1, modelchecking
        1787138, 2, modelchecking
        22873, 1, modelchecking
        742970, 2, modelchecking
        223393, 1, modelchecking
        294434, 2, modelchecking
        588868, 2, modelchecking
        944090, 1, modelchecking
        586658, 1, modelchecking
        576385, 2, modelchecking
        670177, 1, modelchecking
        917713, 2, modelchecking
        1559, 3, mlsolver
        636, 2, mlsolver
        298, 2, mlsolver
        693, 3, mlsolver
        2858, 3, mlsolver
        1143, 2, mlsolver
        1126, 3, mlsolver
        467, 2, mlsolver
        12, 2, mlsolver
        22, 2, mlsolver
        974, 2, mlsolver
        2425, 3, mlsolver
        805, 2, mlsolver
        1992, 3, mlsolver
        1312, 2, mlsolver
        3291, 3, mlsolver
        6817, 4, mlsolver
        14053, 2, mlsolver
        1562, 3, mlsolver
        3029, 2, mlsolver
        3724, 3, mlsolver
        1481, 2, mlsolver
        336, 1, mlsolver
        15, 1, mlsolver
        191, 2, mlsolver
        365, 2, mlsolver
        76, 1, mlsolver
        9, 1, mlsolver
        912, 1, mlsolver
        21, 1, mlsolver
        45, 1, mlsolver
        8776, 1, mlsolver
        5736, 1, mlsolver
        39, 1, mlsolver
        27, 1, mlsolver
        1924, 1, mlsolver
        3492, 1, mlsolver
        33, 1, mlsolver
        9, 1, mlsolver
        319, 1, mlsolver
        160, 1, mlsolver
        9, 1, mlsolver
        1156, 1, mlsolver
        9, 1, mlsolver
        817, 1, mlsolver
        9, 1, mlsolver
        61, 1, mlsolver
        9, 1, mlsolver
        538, 1, mlsolver
        9, 1, mlsolver
        29335, 4, mlsolver
        62707, 2, mlsolver
        30, 1, mlsolver
        9, 1, mlsolver
        51, 1, mlsolver
        12732, 1, mlsolver
        2014, 1, mlsolver
        9, 1, mlsolver
        140, 1, mlsolver
        21, 1, mlsolver
        9, 1, mlsolver
        1555, 1, mlsolver
        15, 1, mlsolver
        75, 1, mlsolver
        33, 1, mlsolver
        330, 1, mlsolver
        200, 2, mlsolver
        47, 2, mlsolver
        455, 1, mlsolver
        39, 1, mlsolver
        45, 1, mlsolver
        600, 1, mlsolver
        765, 1, mlsolver
        51, 1, mlsolver
        105, 2, mlsolver
        34, 2, mlsolver
        63, 2, mlsolver
        19, 1, mlsolver
        1490, 2, mlsolver
        119, 2, mlsolver
        1190, 2, mlsolver
        107, 2, mlsolver
        924, 2, mlsolver
        95, 2, mlsolver
        83, 2, mlsolver
        692, 2, mlsolver
        33969, 3, mlsolver
        6182, 4, mlsolver
        456, 4, mlsolver
        2497, 2, mlsolver
        6431, 1, mlsolver
        730, 1, mlsolver
        8, 1, mlsolver
        16, 2, mlsolver
        543, 1, mlsolver
        69, 1, mlsolver
        348, 1, mlsolver
        3772, 1, mlsolver
        6346, 1, mlsolver
        60011, 1, mlsolver
        38075, 1, mlsolver
        3195, 1, mlsolver
        110328, 4, mlsolver
        259455, 2, mlsolver
        1264, 3, mlsolver
        36735, 3, mlsolver
        25971, 1, mlsolver
        325637, 1, mlsolver
        49830, 1, mlsolver
        492107, 1, mlsolver
        2861, 3, mlsolver
        94631, 3, mlsolver
        19, 1, mlsolver
        354, 3, mlsolver
        8, 1, mlsolver
        16, 2, mlsolver
        6831, 3, mlsolver
        33977, 2, mlsolver
        9585, 4, mlsolver
        174667, 4, mlsolver
        6650, 3, mlsolver
        234577, 3, mlsolver
        970, 1, mlsolver
        65, 1, mlsolver
        334, 1, mlsolver
        30, 1, mlsolver
        7, 1, mlsolver
        14, 1, mlsolver
        2443, 1, mlsolver
        148, 1, mlsolver
        332, 1, mlsolver
        5837, 1, mlsolver
        778, 1, mlsolver
        13687, 1, mlsolver
        89, 1, mlsolver
        2265, 1, mlsolver
        8, 1, mlsolver
        34, 1, mlsolver
        17, 1, mlsolver
        250, 1, mlsolver
        203, 1, mlsolver
        27, 1, mlsolver
        32233, 1, mlsolver
        1794, 1, mlsolver
        17, 1, mlsolver
        9, 1, mlsolver
        38, 1, mlsolver
        795, 1, mlsolver
        35037, 1, mlsolver
        1123, 1, mlsolver
        478, 1, mlsolver
        14399, 1, mlsolver
        5914, 1, mlsolver
        209, 1, mlsolver
        2611, 1, mlsolver
        82968, 1, mlsolver
        105, 1, mlsolver
        1546, 1, mlsolver
        15427, 3, mlsolver
        567753, 3, mlsolver
        5596, 3, mlsolver
        140309, 3, mlsolver
        44028, 1, mlsolver
        2163, 1, mlsolver
        48211, 1, mlsolver
        1031612, 1, mlsolver
        10183, 1, mlsolver
        214775, 1, mlsolver
        228787, 1, mlsolver
        4924413, 1, mlsolver
        467, 1, mlsolver
        8691, 1, mlsolver
        100, 100, specialcases
        200, 200, specialcases
        200, 2, specialcases
        400, 2, specialcases
        1000, 2, specialcases
        2000, 2, specialcases
        4000, 2, specialcases
        10000, 2, specialcases
        2000, 2000, specialcases
        40000, 2, specialcases
        20000, 2, specialcases
        500, 500, specialcases
        301, 2, specialcases
        601, 2, specialcases
        1501, 2, specialcases
        100000, 2, specialcases
        3001, 2, specialcases
        6001, 2, specialcases
        1000, 1000, specialcases
        15001, 2, specialcases
        5000, 5000, specialcases
        30001, 2, specialcases
        10000, 10000, specialcases
        1000, 11, random
        5000, 11, random
        10000, 11, random
        1000, 11, random
        5000, 11, random
        500, 101, specialcases
        2500, 501, specialcases
        1000, 201, specialcases
        5000, 1001, specialcases
        10000, 11, random
        10000, 2001, specialcases
        1000, 11, random
        60001, 2, specialcases
        5000, 11, random
        20000, 11, random
        25000, 5001, specialcases
        1000, 11, random
        10000, 11, random
        5000, 11, random
        50000, 10001, specialcases
        1000, 11, random
        5000, 11, random
        10000, 11, random
        20000, 11, random
        1000, 11, random
        10000, 11, random
        50000, 11, random
        5000, 11, random
        20000, 11, random
        1000, 11, random
        10000, 11, random
        50000, 11, random
        20000, 11, random
        5000, 11, random
        1000, 11, random
        10000, 11, random
        20000, 11, random
        5000, 11, random
        50000, 11, random
        10000, 11, random
        1000, 11, random
        20000, 11, random
        5000, 11, random
        50000, 11, random
        1000, 11, random
        50000, 11, random
        5000, 11, random
        20000, 11, random
        10000, 11, random
        10000, 11, random
        1000, 11, random
        5000, 11, random
        50000, 11, random
        20000, 11, random
        1000, 11, random
        10000, 11, random
        5000, 11, random
        20000, 11, random
        50000, 11, random
        10000, 11, random
        1000, 11, random
        5000, 11, random
        50000, 11, random
        20000, 11, random
        1000, 11, random
        10000, 11, random
        5000, 11, random
        50000, 11, random
        20000, 11, random
        1000, 11, random
        10000, 11, random
        5000, 11, random
        50000, 11, random
        20000, 11, random
        1000, 11, random
        5000, 11, random
        10000, 11, random
        50000, 11, random
        10000, 11, random
        20000, 11, random
        1000, 11, random
        50000, 11, random
        5000, 11, random
        20000, 11, random
        1000, 11, random
        50000, 11, random
        10000, 11, random
        5000, 11, random
        20000, 11, random
        1000, 11, random
        5000, 11, random
        10000, 11, random
        50000, 11, random
        20000, 11, random
        1000, 11, random
        50000, 11, random
        10000, 11, random
        20000, 11, random
        5000, 11, random
        1000, 10, random
        5000, 11, random
        10000, 11, random
        1000, 11, random
        50000, 11, random
        20000, 11, random
        10000, 11, random
        5000, 11, random
        50000, 11, random
        1000, 11, random
        20000, 11, random
        10000, 11, random
        5000, 11, random
        50000, 11, random
        20000, 11, random
        1000, 11, random
        10000, 11, random
        20000, 11, random
        50000, 11, random
        5000, 11, random
        1000, 11, random
        10000, 11, random
        5000, 11, random
        50000, 11, random
        20000, 11, random
        10000, 11, random
        50000, 11, random
        1000, 16, random
        20000, 11, random
        1000, 14, random
        1000, 11, random
        1000, 13, random
        1000, 12, random
        1000, 14, random
        1000, 14, random
        1000, 12, random
        1000, 14, random
        1000, 13, random
        50000, 11, random
        1000, 12, random
        1000, 12, random
        1000, 13, random
        1000, 13, random
        20000, 11, random
        1000, 11, random
        1000, 14, random
        1000, 17, random
        1000, 14, random
        1000, 14, random
        1000, 13, random
        1000, 16, random
        1000, 18, random
        1000, 14, random
        1000, 13, random
        1000, 12, random
        5000, 14, random
        5000, 22, random
        50000, 11, random
        20000, 11, random
        5000, 19, random
        5000, 16, random
        5000, 15, random
        5000, 17, random
        5000, 16, random
        5000, 17, random
        5000, 19, random
        5000, 17, random
        5000, 19, random
        5000, 20, random
        5000, 20, random
        5000, 16, random
        5000, 19, random
        5000, 19, random
        5000, 18, random
        50000, 11, random
        5000, 17, random
        5000, 18, random
        5000, 20, random
        5000, 24, random
        5000, 19, random
        5000, 24, random
        5000, 17, random
        5000, 18, random
        50000, 11, random
        20000, 22, random
        20000, 22, random
        20000, 22, random
        20000, 19, random
        20000, 22, random
        20000, 23, random
        20000, 21, random
        20000, 24, random
        20000, 23, random
        20000, 27, random
        20000, 23, random
        20000, 19, random
        20000, 22, random
        20000, 22, random
        20000, 21, random
        20000, 23, random
        20000, 24, random
        20000, 20, random
        20000, 21, random
        20000, 25, random
        20000, 25, random
        20000, 22, random
        20000, 20, random
        20000, 20, random
        20000, 21, random
        50000, 25, random
        50000, 23, random
        50000, 27, random
        50000, 24, random
        50000, 22, random
        50000, 25, random
        50000, 23, random
        50000, 24, random
        50000, 24, random
        50000, 24, random
        50000, 24, random
        50000, 25, random
        50000, 24, random
        50000, 23, random
        50000, 25, random
        50000, 27, random
        50000, 22, random
        50000, 25, random
        10000, 20, random
        10000, 20, random
        50000, 26, random
        50000, 27, random
        50000, 25, random
        10000, 21, random
        10000, 17, random
        10000, 20, random
        50000, 22, random
        10000, 19, random
        10000, 20, random
        10000, 21, random
        10000, 22, random
        10000, 23, random
        10000, 21, random
        10000, 16, random
        10000, 19, random
        50000, 23, random
        10000, 24, random
        10000, 21, random
        10000, 19, random
        10000, 24, random
        10000, 17, random
        10000, 20, random
        10000, 18, random
        50000, 33, random
        10000, 19, random
        10000, 19, random
        10000, 19, random
        50000, 22, random
        10000, 18, random
        778, 2, modelchecking
        114, 2, modelchecking
        102, 2, modelchecking
        292, 1, modelchecking
        204, 2, modelchecking
        292, 1, modelchecking
        102, 1, modelchecking
        302, 2, modelchecking
        98, 1, modelchecking
        10000, 18, random
        1691, 1, modelchecking
        1691, 1, modelchecking
        882, 1, modelchecking
        882, 1, modelchecking
        846, 1, modelchecking
        763, 1, modelchecking
        486, 1, modelchecking
        486, 1, modelchecking
        27, 1, mlsolver
        225, 1, mlsolver
        59, 2, mlsolver
        330, 2, mlsolver
        71, 2, mlsolver
        494, 2, mlsolver
        86, 1, mlsolver
        15, 1, mlsolver
        7, 1, equivalence
        447, 2, equivalence
        447, 2, equivalence
        532, 2, equivalence
        310, 1, equivalence
        5925, 2, equivalence
        4921, 2, equivalence
        5925, 2, equivalence
        3, 1, equivalence
        6722, 2, equivalence
        6722, 2, equivalence
        7106, 2, equivalence
        816, 1, equivalence
        16119, 2, equivalence
        16119, 2, equivalence
        13425, 2, equivalence
        614, 1, equivalence
        12133, 2, equivalence
        12133, 2, equivalence
        10121, 2, equivalence
        3, 1, equivalence
        8961, 2, equivalence
        9553, 2, equivalence
        8961, 2, equivalence
        3, 1, equivalence
        966897, 2, equivalence
        912641, 2, equivalence
        912641, 2, equivalence
        412, 1, equivalence
        7855, 2, equivalence
        7855, 2, equivalence
        6511, 2, equivalence
        3, 1, equivalence
        3457, 2, equivalence
        3761, 2, equivalence
        3457, 2, equivalence
        3, 1, equivalence
        2076302, 2, equivalence
        2076302, 2, equivalence
        2162594, 2, equivalence
        3, 1, equivalence
        3697, 2, equivalence
        3985, 2, equivalence
        3697, 2, equivalence
        11, 1, equivalence
        1095, 2, equivalence
        1095, 2, equivalence
        1264, 2, equivalence
        3, 1, equivalence
        13409, 2, equivalence
        14177, 2, equivalence
        13409, 2, equivalence
        11, 1, equivalence
        1127, 2, equivalence
        1127, 2, equivalence
        1306, 2, equivalence
        3, 1, equivalence
        3644173, 2, equivalence
        3471553, 2, equivalence
        3471553, 2, equivalence
        34954, 2, equivalence
        34954, 2, equivalence
        30922, 2, equivalence
        3, 1, equivalence
        3, 1, equivalence
        97762, 2, equivalence
        86802, 2, equivalence
        97762, 2, equivalence
        1883, 1, equivalence
        6124, 2, equivalence
        7383, 2, equivalence
        7383, 2, equivalence
        3759, 1, equivalence
        15111, 2, equivalence
        12590, 2, equivalence
        15111, 2, equivalence
        7, 1, equivalence
        467, 2, equivalence
        467, 2, equivalence
        558, 2, equivalence
        3, 1, equivalence
        2266, 2, equivalence
        2410, 2, equivalence
        2266, 2, equivalence
        7, 1, equivalence
        353, 2, equivalence
        423, 2, equivalence
        353, 2, equivalence
        3, 1, equivalence
        57905, 2, equivalence
        57905, 2, equivalence
        50865, 2, equivalence
        134097, 2, equivalence
        118225, 2, equivalence
        3, 1, equivalence
        134097, 2, equivalence
        3977, 1, equivalence
        20317, 2, equivalence
        16910, 2, equivalence
        20317, 2, equivalence
        1993, 1, equivalence
        8206, 2, equivalence
        9907, 2, equivalence
        9907, 2, equivalence
        3, 1, equivalence
        604354, 2, equivalence
        604354, 2, equivalence
        631474, 2, equivalence
        3, 1, equivalence
        77529, 2, equivalence
        77529, 2, equivalence
        68025, 2, equivalence
        3, 1, equivalence
        178233, 2, equivalence
        178233, 2, equivalence
        156729, 2, equivalence
        816, 1, equivalence
        19045, 2, equivalence
        22915, 2, equivalence
        22915, 2, equivalence
        3, 1, equivalence
        167247, 2, equivalence
        147323, 2, equivalence
        167247, 2, equivalence
        3, 1, equivalence
        74039, 2, equivalence
        74039, 2, equivalence
        65131, 2, equivalence
        3, 1, equivalence
        39614, 2, equivalence
        44926, 2, equivalence
        44926, 2, equivalence
        11, 1, equivalence
        845, 2, equivalence
        983, 2, equivalence
        845, 2, equivalence
        3, 1, equivalence
        109890, 2, equivalence
        124458, 2, equivalence
        124458, 2, equivalence
        3, 1, equivalence
        107824, 2, equivalence
        107824, 2, equivalence
        95288, 2, equivalence
        4743, 1, equivalence
        16162, 2, equivalence
        19423, 2, equivalence
        19423, 2, equivalence
        3, 1, equivalence
        35234, 2, equivalence
        39822, 2, equivalence
        39822, 2, equivalence
        9205, 2, equivalence
        412, 1, equivalence
        11135, 2, equivalence
        11135, 2, equivalence
        2375, 1, equivalence
        9507, 2, equivalence
        7878, 2, equivalence
        9507, 2, equivalence
        104074, 1, equivalence
        700289, 2, equivalence
        788225, 2, equivalence
        788225, 2, equivalence
        28226, 1, equivalence
        214897, 2, equivalence
        240097, 2, equivalence
        240097, 2, equivalence
        38502, 1, equivalence
        245697, 2, equivalence
        276225, 2, equivalence
        276225, 2, equivalence
        54758, 1, equivalence
        440569, 2, equivalence
        488629, 2, equivalence
        488629, 2, equivalence
        12239050, 2, equivalence
        12239050, 2, equivalence
        3, 1, equivalence
        10685466, 2, equivalence
        40556396, 2, equivalence
        40556396, 2, equivalence
        3, 1, equivalence
        35431922, 2, equivalence
        9488018, 2, equivalence
        9488018, 2, equivalence
        3, 1, equivalence
        8326786, 2, equivalence
        31611530, 2, equivalence
        31611530, 2, equivalence
        3, 1, equivalence
        27799634, 2, equivalence
        7626354, 1, equivalence
        33702306, 2, modelchecking
        43, 1, modelchecking
        29868274, 2, modelchecking
        61, 1, modelchecking
        33702306, 2, modelchecking
        33702306, 2, modelchecking
        43, 1, modelchecking
        29868274, 2, modelchecking
        61, 1, modelchecking
        5322498, 1, equivalence
        19026506, 1, equivalence
        10927074, 2, equivalence
        10927074, 2, equivalence
        3, 1, equivalence
        9558194, 2, equivalence
        3, 1, equivalence
        37636481, 2, equivalence
        37636481, 2, equivalence
        3782172, 1, equivalence
        14808231, 1, equivalence
        2544209, 1, mlsolver
        196527, 1, mlsolver
        1167042, 2, mlsolver
        62953, 3, mlsolver
        1348959, 3, mlsolver
        35388, 3, mlsolver
        3155971, 3, mlsolver
        80133, 3, mlsolver
        1021740, 2, mlsolver
        426185, 4, mlsolver
        1042752, 3, mlsolver
        183781, 4, mlsolver
        2177202, 1, modelchecking
        9101, 1, modelchecking
        48861, 1, modelchecking
        6, 1, modelchecking
        531443, 1, modelchecking
        1594325, 1, modelchecking
        13834801, 1, modelchecking
        27876961, 1, modelchecking
        188570, 1, modelchecking
        377113, 1, modelchecking
        417016, 1, modelchecking
        1285576, 1, modelchecking
        571378, 1, modelchecking
        1411274, 1, modelchecking
        2341446, 1, modelchecking
        1997579, 1, modelchecking
        1997579, 1, modelchecking
        134162, 1, modelchecking
        134162, 1, modelchecking
        998790, 1, modelchecking
        788879, 1, modelchecking
        267378, 1, modelchecking
        267378, 1, modelchecking
        20712450, 2, modelchecking
        8964338, 2, modelchecking
        6823297, 2, modelchecking
        3487362, 2, modelchecking
        6974724, 2, modelchecking
        7767169, 1, modelchecking
        11488274, 1, modelchecking
        94710, 1, modelchecking
        2589057, 1, modelchecking
        10782593, 2, modelchecking
        7310722, 1, modelchecking
        19550209, 2, modelchecking
        8835074, 2, modelchecking
        22288897, 1, modelchecking
        6690605, 1, modelchecking
        7429633, 1, modelchecking
        24565250, 1, modelchecking
        861780, 2, modelchecking
        40200, 3, specialcases
        80400, 3, specialcases
        20100, 3, specialcases
        201000, 3, specialcases
        80200, 3, specialcases
        160400, 3, specialcases
        40100, 3, specialcases
        401000, 3, specialcases
        20200, 3, specialcases
        40400, 3, specialcases
        10100, 3, specialcases
        101000, 3, specialcases
        200200, 3, specialcases
        400400, 3, specialcases
        100100, 3, specialcases
        1001000, 3, specialcases
        100000, 20001, specialcases
        250000, 50001, specialcases 
      };
      \legend{~modelchecking, ~equivalence, ~mlsolver, ~specialcases, ~random}
    \end{axis}
  \end{tikzpicture}


==> size_vs_diameter_orig.tex <==
  \begin{tikzpicture}[mark size=2.5pt,remember picture,scale=0.7]
    \begin{axis}[axis x line=bottom,
                       axis y line=left,
                       xlabel={Vertices},
                       ylabel={Diameter},
                       xmode={log},
                       ymode={log}
                       ,
                       xmin=0,
                       ymin=0,
                       scatter/classes={
                         modelchecking={mark=x},
                         equivalence={mark=o},
                         mlsolver={mark=+},
                         specialcases={mark=square},
                         random={mark=triangle}
                       },
                       legend pos=outer north east,
                       legend image post style={xshift=0.5cm},
                       legend cell align=left,
                       legend style={
                         nodes={right}
                       }]
      \addplot+[black,only marks,mark=x,scatter,scatter src=explicit symbolic] 
      table[col sep=comma,x=x, y=y, meta=cluster] { 
        x, y, cluster
        2, 1, modelchecking
        972, 95, modelchecking
        2688, 59, modelchecking
        15684, 80, modelchecking
        588, 29, modelchecking
        656, 29, modelchecking
        308, 29, modelchecking
        227, 28, modelchecking
        328, 28, modelchecking
        649, 33, modelchecking
        656, 29, modelchecking
        649, 33, modelchecking
        227, 28, modelchecking
        8626, 49, modelchecking
        2126, 48, modelchecking
        4313, 48, modelchecking
        4021, 48, modelchecking
        6359, 54, modelchecking
        6359, 54, modelchecking
        8626, 49, modelchecking
        2126, 48, modelchecking
        2832, 38, modelchecking
        16356, 47, modelchecking
        2916, 191, modelchecking
        8748, 383, modelchecking
        564, 38, modelchecking
        2338, 34, modelchecking
        147, 30, modelchecking
        260, 30, modelchecking
        747, 40, modelchecking
        442, 30, modelchecking
        731, 38, modelchecking
        439, 32, modelchecking
        598, 31, modelchecking
        173, 38, modelchecking
        150, 31, modelchecking
        236, 30, modelchecking
        9282, 34, modelchecking
        294, 31, modelchecking
        341, 38, modelchecking
        2643, 40, modelchecking
        291, 30, modelchecking
        516, 30, modelchecking
        2034, 30, modelchecking
        871, 32, modelchecking
        2346, 31, modelchecking
        2611, 38, modelchecking
        468, 30, modelchecking
        594, 34, modelchecking
        78, 31, modelchecking
        156, 31, modelchecking
        132, 30, modelchecking
        75, 30, modelchecking
        231, 40, modelchecking
        89, 38, modelchecking
        223, 38, modelchecking
        78, 22, modelchecking
        223, 32, modelchecking
        120, 30, modelchecking
        63907, 48, modelchecking
        31954, 47, modelchecking
        63907, 48, modelchecking
        13222, 54, modelchecking
        13222, 54, modelchecking
        11977, 47, modelchecking
        11977, 47, modelchecking
        26996, 50, modelchecking
        26244, 767, modelchecking
        2946, 36, modelchecking
        5649, 48, modelchecking
        1041, 36, modelchecking
        5201, 46, modelchecking
        3121, 38, modelchecking
        4486, 38, modelchecking
        1122, 38, modelchecking
        1619, 46, modelchecking
        16642, 42, modelchecking
        107276, 77, modelchecking
        18625, 76, modelchecking
        18625, 76, modelchecking
        44773, 84, modelchecking
        53638, 76, modelchecking
        51220, 76, modelchecking
        44773, 84, modelchecking
        107276, 77, modelchecking
        1028, 38, modelchecking
        514, 38, modelchecking
        691, 46, modelchecking
        3714, 42, modelchecking
        465, 36, modelchecking
        1393, 46, modelchecking
        1553, 48, modelchecking
        450, 27, modelchecking
        1393, 38, modelchecking
        12130, 39, modelchecking
        2658, 35, modelchecking
        3452, 45, modelchecking
        3412, 43, modelchecking
        380, 35, modelchecking
        3066, 36, modelchecking
        438, 43, modelchecking
        1138, 37, modelchecking
        384, 36, modelchecking
        4860, 15, modelchecking
        4860, 15, modelchecking
        2229, 8, modelchecking
        2229, 8, modelchecking
        5861, 32, modelchecking
        4898, 33, modelchecking
        41762, 39, modelchecking
        39178, 33, modelchecking
        12818, 32, modelchecking
        13825, 33, modelchecking
        28964, 31, modelchecking
        10369, 43, modelchecking
        45937, 41, modelchecking
        4609, 31, modelchecking
        9986, 32, modelchecking
        21506, 37, modelchecking
        5958, 33, modelchecking
        6866, 39, modelchecking
        1490, 33, modelchecking
        3344, 31, modelchecking
        3530, 32, modelchecking
        4033, 33, modelchecking
        2977, 43, modelchecking
        2690, 32, modelchecking
        1345, 31, modelchecking
        7897, 41, modelchecking
        196, 36, modelchecking
        222, 43, modelchecking
        3058, 39, modelchecking
        192, 35, modelchecking
        782, 36, modelchecking
        578, 35, modelchecking
        956, 43, modelchecking
        976, 45, modelchecking
        574, 37, modelchecking
        3949, 50, modelchecking
        17810, 61, modelchecking
        35620, 61, modelchecking
        54322, 63, modelchecking
        14065, 58, modelchecking
        32402, 58, modelchecking
        42618, 58, modelchecking
        42193, 60, modelchecking
        34673, 84, modelchecking
        3458, 37, modelchecking
        1046, 32, modelchecking
        1621, 41, modelchecking
        433, 31, modelchecking
        326, 25, modelchecking
        1370, 39, modelchecking
        770, 32, modelchecking
        1012, 33, modelchecking
        506, 33, modelchecking
        937, 43, modelchecking
        1297, 33, modelchecking
        11362, 36, modelchecking
        3188, 41, modelchecking
        3228, 43, modelchecking
        356, 32, modelchecking
        2490, 32, modelchecking
        1066, 34, modelchecking
        2874, 33, modelchecking
        360, 33, modelchecking
        414, 40, modelchecking
        6563, 257, modelchecking
        19685, 513, modelchecking
        730, 36, modelchecking
        282, 43, modelchecking
        274, 34, modelchecking
        96, 25, modelchecking
        92, 32, modelchecking
        192, 33, modelchecking
        96, 33, modelchecking
        108, 40, modelchecking
        272, 41, modelchecking
        43, 16, modelchecking
        13, 10, modelchecking
        175, 23, modelchecking
        97, 19, modelchecking
        133, 21, modelchecking
        67, 17, modelchecking
        82434, 42, modelchecking
        2577, 36, modelchecking
        24593, 48, modelchecking
        17154, 36, modelchecking
        21770, 38, modelchecking
        23185, 46, modelchecking
        7729, 38, modelchecking
        2722, 38, modelchecking
        4243, 46, modelchecking
        43, 15, modelchecking
        2866, 36, modelchecking
        734, 33, modelchecking
        542, 32, modelchecking
        184, 33, modelchecking
        538, 34, modelchecking
        210, 40, modelchecking
        180, 32, modelchecking
        892, 41, modelchecking
        912, 43, modelchecking
        17773, 33, modelchecking
        2395, 30, modelchecking
        343, 27, modelchecking
        25, 12, modelchecking
        13, 10, modelchecking
        22873, 70, modelchecking
        1559, 133, mlsolver
        636, 41, mlsolver
        298, 25, mlsolver
        693, 88, mlsolver
        2858, 229, mlsolver
        1143, 65, mlsolver
        1126, 101, mlsolver
        467, 30, mlsolver
        12, 7, mlsolver
        22, 20, mlsolver
        974, 57, mlsolver
        2425, 197, mlsolver
        805, 49, mlsolver
        1992, 165, mlsolver
        1312, 73, mlsolver
        3291, 261, mlsolver
        6817, 38, mlsolver
        14053, 172, mlsolver
        1562, 25, mlsolver
        3029, 104, mlsolver
        3724, 293, mlsolver
        1481, 81, mlsolver
        336, 88, mlsolver
        15, 3, mlsolver
        191, 17, mlsolver
        365, 63, mlsolver
        76, 33, mlsolver
        9, 3, mlsolver
        912, 173, mlsolver
        21, 3, mlsolver
        45, 3, mlsolver
        8776, 813, mlsolver
        5736, 608, mlsolver
        39, 3, mlsolver
        27, 3, mlsolver
        1924, 288, mlsolver
        3492, 433, mlsolver
        33, 3, mlsolver
        9, 3, mlsolver
        319, 158, mlsolver
        160, 77, mlsolver
        9, 3, mlsolver
        1156, 581, mlsolver
        9, 3, mlsolver
        817, 410, mlsolver
        9, 3, mlsolver
        61, 26, mlsolver
        9, 3, mlsolver
        538, 269, mlsolver
        9, 3, mlsolver
        29335, 49, mlsolver
        62707, 243, mlsolver
        30, 18, mlsolver
        9, 3, mlsolver
        51, 3, mlsolver
        12732, 1048, mlsolver
        2014, 1013, mlsolver
        9, 3, mlsolver
        140, 32, mlsolver
        21, 3, mlsolver
        9, 3, mlsolver
        1555, 782, mlsolver
        15, 3, mlsolver
        75, 26, mlsolver
        33, 3, mlsolver
        330, 44, mlsolver
        200, 70, mlsolver
        47, 15, mlsolver
        455, 50, mlsolver
        39, 3, mlsolver
        45, 3, mlsolver
        600, 56, mlsolver
        765, 62, mlsolver
        51, 3, mlsolver
        105, 36, mlsolver
        34, 11, mlsolver
        63, 38, mlsolver
        19, 7, mlsolver
        1490, 526, mlsolver
        119, 39, mlsolver
        1190, 420, mlsolver
        107, 35, mlsolver
        924, 326, mlsolver
        95, 31, mlsolver
        83, 27, mlsolver
        692, 244, mlsolver
        33969, 141, mlsolver
        6182, 11, mlsolver
        456, 10, mlsolver
        2497, 74, mlsolver
        6431, 120, mlsolver
        730, 12, mlsolver
        8, 4, mlsolver
        16, 14, mlsolver
        543, 64, mlsolver
        69, 6, mlsolver
        348, 10, mlsolver
        3772, 100, mlsolver
        6346, 16, mlsolver
        60011, 182, mlsolver
        38075, 161, mlsolver
        3195, 14, mlsolver
        1264, 9, mlsolver
        36735, 174, mlsolver
        25971, 18, mlsolver
        49830, 20, mlsolver
        2861, 9, mlsolver
        94631, 218, mlsolver
        19, 6, mlsolver
        354, 98, mlsolver
        8, 4, mlsolver
        16, 14, mlsolver
        6831, 17, mlsolver
        33977, 130, mlsolver
        9585, 14, mlsolver
        6650, 9, mlsolver
        970, 156, mlsolver
        65, 11, mlsolver
        334, 96, mlsolver
        30, 9, mlsolver
        7, 4, mlsolver
        14, 10, mlsolver
        2443, 230, mlsolver
        148, 13, mlsolver
        332, 15, mlsolver
        5837, 319, mlsolver
        778, 17, mlsolver
        13687, 422, mlsolver
        89, 12, mlsolver
        2265, 212, mlsolver
        8, 4, mlsolver
        34, 15, mlsolver
        17, 8, mlsolver
        250, 71, mlsolver
        203, 64, mlsolver
        27, 8, mlsolver
        32233, 537, mlsolver
        1794, 19, mlsolver
        17, 13, mlsolver
        9, 4, mlsolver
        38, 10, mlsolver
        795, 128, mlsolver
        35037, 578, mlsolver
        1123, 18, mlsolver
        478, 16, mlsolver
        14399, 437, mlsolver
        5914, 314, mlsolver
        209, 14, mlsolver
        2611, 20, mlsolver
        82968, 739, mlsolver
        105, 16, mlsolver
        1546, 190, mlsolver
        15427, 9, mlsolver
        5596, 13, mlsolver
        44028, 1242, mlsolver
        2163, 64, mlsolver
        48211, 256, mlsolver
        10183, 128, mlsolver
        467, 32, mlsolver
        8691, 500, mlsolver
        100, 1, specialcases
        200, 1, specialcases
        200, 100, specialcases
        400, 200, specialcases
        1000, 500, specialcases
        2000, 1000, specialcases
        4000, 2000, specialcases
        10000, 5000, specialcases
        2000, 1, specialcases
        40000, 20000, specialcases
        20000, 10000, specialcases
        500, 1, specialcases
        301, 201, specialcases
        601, 401, specialcases
        1501, 1001, specialcases
        3001, 2001, specialcases
        6001, 4001, specialcases
        1000, 1, specialcases
        15001, 10001, specialcases
        30001, 20001, specialcases
        1000, 7, random
        5000, 8, random
        10000, 9, random
        1000, 7, random
        5000, 8, random
        500, 104, specialcases
        2500, 504, specialcases
        1000, 204, specialcases
        5000, 1004, specialcases
        10000, 9, random
        10000, 2004, specialcases
        1000, 7, random
        60001, 40001, specialcases
        5000, 8, random
        20000, 10, random
        25000, 5004, specialcases
        1000, 7, random
        10000, 10, random
        5000, 9, random
        50000, 10004, specialcases
        1000, 7, random
        5000, 8, random
        10000, 9, random
        20000, 9, random
        1000, 7, random
        10000, 8, random
        5000, 8, random
        20000, 10, random
        1000, 7, random
        10000, 9, random
        20000, 9, random
        5000, 8, random
        1000, 7, random
        10000, 8, random
        20000, 10, random
        5000, 8, random
        10000, 9, random
        1000, 6, random
        20000, 9, random
        5000, 9, random
        1000, 6, random
        5000, 8, random
        20000, 9, random
        10000, 8, random
        10000, 9, random
        1000, 6, random
        5000, 9, random
        20000, 10, random
        1000, 7, random
        10000, 9, random
        5000, 8, random
        20000, 10, random
        10000, 9, random
        1000, 7, random
        5000, 9, random
        20000, 9, random
        1000, 7, random
        10000, 9, random
        5000, 8, random
        20000, 10, random
        1000, 7, random
        10000, 8, random
        5000, 8, random
        20000, 9, random
        1000, 7, random
        5000, 10, random
        10000, 8, random
        10000, 9, random
        20000, 9, random
        1000, 7, random
        5000, 9, random
        20000, 9, random
        1000, 8, random
        10000, 10, random
        5000, 8, random
        20000, 9, random
        1000, 7, random
        5000, 9, random
        10000, 9, random
        20000, 10, random
        1000, 7, random
        10000, 9, random
        20000, 9, random
        5000, 9, random
        1000, 7, random
        5000, 8, random
        10000, 10, random
        1000, 6, random
        20000, 9, random
        10000, 9, random
        5000, 9, random
        1000, 6, random
        20000, 9, random
        10000, 9, random
        5000, 9, random
        20000, 9, random
        1000, 7, random
        10000, 9, random
        20000, 9, random
        5000, 8, random
        1000, 7, random
        10000, 9, random
        5000, 10, random
        20000, 9, random
        10000, 9, random
        1000, 6, random
        20000, 10, random
        1000, 7, random
        1000, 7, random
        1000, 7, random
        1000, 7, random
        1000, 8, random
        1000, 7, random
        1000, 7, random
        1000, 7, random
        1000, 7, random
        1000, 8, random
        1000, 8, random
        1000, 8, random
        1000, 7, random
        20000, 10, random
        1000, 6, random
        1000, 7, random
        1000, 6, random
        1000, 7, random
        1000, 7, random
        1000, 7, random
        1000, 6, random
        1000, 5, random
        1000, 6, random
        1000, 7, random
        1000, 7, random
        5000, 8, random
        5000, 6, random
        20000, 9, random
        5000, 7, random
        5000, 7, random
        5000, 7, random
        5000, 7, random
        5000, 7, random
        5000, 7, random
        5000, 7, random
        5000, 8, random
        5000, 6, random
        5000, 6, random
        5000, 7, random
        5000, 8, random
        5000, 7, random
        5000, 6, random
        5000, 7, random
        5000, 7, random
        5000, 7, random
        5000, 7, random
        5000, 6, random
        5000, 7, random
        5000, 6, random
        5000, 8, random
        5000, 7, random
        20000, 7, random
        20000, 7, random
        20000, 8, random
        20000, 8, random
        20000, 7, random
        20000, 7, random
        20000, 7, random
        20000, 7, random
        20000, 7, random
        20000, 6, random
        20000, 7, random
        20000, 8, random
        20000, 7, random
        20000, 7, random
        20000, 8, random
        20000, 7, random
        20000, 8, random
        20000, 7, random
        20000, 8, random
        20000, 7, random
        20000, 8, random
        20000, 7, random
        20000, 8, random
        20000, 8, random
        10000, 7, random
        10000, 7, random
        10000, 8, random
        10000, 8, random
        10000, 8, random
        10000, 7, random
        10000, 7, random
        10000, 6, random
        10000, 6, random
        10000, 7, random
        10000, 8, random
        10000, 8, random
        10000, 7, random
        10000, 6, random
        10000, 7, random
        10000, 7, random
        10000, 6, random
        10000, 8, random
        10000, 7, random
        10000, 8, random
        10000, 7, random
        10000, 7, random
        10000, 7, random
        10000, 7, random
        778, 39, modelchecking
        114, 43, modelchecking
        102, 36, modelchecking
        292, 37, modelchecking
        204, 36, modelchecking
        292, 43, modelchecking
        102, 27, modelchecking
        302, 45, modelchecking
        98, 35, modelchecking
        10000, 7, random
        1691, 28, modelchecking
        1691, 28, modelchecking
        882, 28, modelchecking
        882, 28, modelchecking
        846, 27, modelchecking
        763, 29, modelchecking
        486, 28, modelchecking
        486, 28, modelchecking
        27, 3, mlsolver
        225, 38, mlsolver
        59, 19, mlsolver
        330, 116, mlsolver
        71, 23, mlsolver
        494, 174, mlsolver
        86, 51, mlsolver
        15, 8, mlsolver
        7, 3, equivalence
        447, 51, equivalence
        447, 51, equivalence
        532, 46, equivalence
        310, 40, equivalence
        5925, 76, equivalence
        4921, 67, equivalence
        5925, 76, equivalence
        3, 2, equivalence
        6722, 49, equivalence
        6722, 49, equivalence
        7106, 41, equivalence
        816, 47, equivalence
        16119, 81, equivalence
        16119, 81, equivalence
        13425, 72, equivalence
        614, 40, equivalence
        12133, 76, equivalence
        12133, 76, equivalence
        10121, 67, equivalence
        3, 2, equivalence
        8961, 59, equivalence
        9553, 49, equivalence
        8961, 59, equivalence
        3, 2, equivalence
        412, 47, equivalence
        7855, 81, equivalence
        7855, 81, equivalence
        6511, 72, equivalence
        3, 2, equivalence
        3457, 59, equivalence
        3761, 49, equivalence
        3457, 59, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3697, 48, equivalence
        3985, 46, equivalence
        3697, 48, equivalence
        11, 3, equivalence
        1095, 51, equivalence
        1095, 51, equivalence
        1264, 46, equivalence
        3, 2, equivalence
        13409, 48, equivalence
        14177, 46, equivalence
        13409, 48, equivalence
        11, 3, equivalence
        1127, 64, equivalence
        1127, 64, equivalence
        1306, 45, equivalence
        3, 2, equivalence
        34954, 83, equivalence
        34954, 83, equivalence
        30922, 74, equivalence
        3, 2, equivalence
        3, 2, equivalence
        1883, 100, equivalence
        6124, 71, equivalence
        7383, 78, equivalence
        7383, 78, equivalence
        3759, 100, equivalence
        15111, 78, equivalence
        12590, 71, equivalence
        15111, 78, equivalence
        7, 3, equivalence
        467, 64, equivalence
        467, 64, equivalence
        558, 45, equivalence
        3, 2, equivalence
        2266, 49, equivalence
        2410, 41, equivalence
        2266, 49, equivalence
        7, 3, equivalence
        353, 49, equivalence
        423, 40, equivalence
        353, 49, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3977, 100, equivalence
        20317, 83, equivalence
        16910, 76, equivalence
        20317, 83, equivalence
        1993, 100, equivalence
        8206, 76, equivalence
        9907, 83, equivalence
        9907, 83, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        816, 47, equivalence
        19045, 77, equivalence
        22915, 86, equivalence
        22915, 86, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        44926, 85, equivalence
        44926, 85, equivalence
        11, 3, equivalence
        845, 49, equivalence
        983, 40, equivalence
        845, 49, equivalence
        3, 2, equivalence
        3, 2, equivalence
        4743, 66, equivalence
        16162, 76, equivalence
        19423, 81, equivalence
        19423, 81, equivalence
        3, 2, equivalence
        35234, 79, equivalence
        39822, 84, equivalence
        39822, 84, equivalence
        9205, 77, equivalence
        412, 47, equivalence
        11135, 86, equivalence
        11135, 86, equivalence
        2375, 66, equivalence
        9507, 81, equivalence
        7878, 76, equivalence
        9507, 81, equivalence
        28226, 66, equivalence
        38502, 73, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        3, 2, equivalence
        43, 5, modelchecking
        61, 5, modelchecking
        43, 5, modelchecking
        61, 5, modelchecking
        3, 2, equivalence
        3, 2, equivalence
        35388, 9, mlsolver
        9101, 113, modelchecking
        48861, 113, modelchecking
        6, 3, modelchecking
        134162, 79, modelchecking
        134162, 79, modelchecking
        40200, 203, specialcases
        20100, 103, specialcases
        40100, 103, specialcases
        20200, 203, specialcases
        40400, 403, specialcases
        10100, 103, specialcases 
      };
      \legend{}
    \end{axis}
  \end{tikzpicture}


==> size_vs_girth_orig.tex <==
  \begin{tikzpicture}[mark size=2.5pt,remember picture,scale=0.7]
    \begin{axis}[axis x line=bottom,
                       axis y line=left,
                       xlabel={Vertices},
                       ylabel={Girth},
                       xmode={log},
                       ymode={log}
                       ,
                       xmin=0,
                       ymin=0,
                       scatter/classes={
                         modelchecking={mark=x},
                         equivalence={mark=o},
                         mlsolver={mark=+},
                         specialcases={mark=square},
                         random={mark=triangle}
                       },
                       legend image post style={xshift=0.5cm},
                       legend cell align=left,
                       legend style={
                         at={(1,0.62)},
                         nodes={right}
                       }]
      \addplot+[black,only marks,mark=x,scatter,scatter src=explicit symbolic] 
      table[col sep=comma,x=x, y=y, meta=cluster] { 
        x, y, cluster
        2, 1, modelchecking
        972, 1, modelchecking
        2688, 1, modelchecking
        15684, 1, modelchecking
        588, 1, modelchecking
        656, 1, modelchecking
        308, 1, modelchecking
        227, 1, modelchecking
        328, 2, modelchecking
        649, 1, modelchecking
        656, 1, modelchecking
        649, 1, modelchecking
        227, 1, modelchecking
        8626, 1, modelchecking
        2126, 1, modelchecking
        4313, 4, modelchecking
        4021, 1, modelchecking
        6359, 1, modelchecking
        6359, 1, modelchecking
        8626, 1, modelchecking
        2126, 1, modelchecking
        2832, 1, modelchecking
        16356, 1, modelchecking
        2916, 1, modelchecking
        8748, 1, modelchecking
        564, 1, modelchecking
        2338, 2, modelchecking
        147, 6, modelchecking
        260, 1, modelchecking
        747, 6, modelchecking
        442, 6, modelchecking
        731, 6, modelchecking
        439, 6, modelchecking
        598, 6, modelchecking
        173, 6, modelchecking
        150, 6, modelchecking
        236, 1, modelchecking
        9282, 2, modelchecking
        294, 6, modelchecking
        341, 6, modelchecking
        2643, 6, modelchecking
        291, 6, modelchecking
        516, 1, modelchecking
        2034, 6, modelchecking
        871, 6, modelchecking
        2346, 6, modelchecking
        2611, 6, modelchecking
        468, 1, modelchecking
        594, 2, modelchecking
        78, 6, modelchecking
        156, 6, modelchecking
        132, 1, modelchecking
        75, 6, modelchecking
        231, 6, modelchecking
        89, 6, modelchecking
        223, 6, modelchecking
        78, 6, modelchecking
        223, 6, modelchecking
        120, 1, modelchecking
        63907, 1, modelchecking
        31954, 1, modelchecking
        63907, 1, modelchecking
        13222, 1, modelchecking
        13222, 1, modelchecking
        11977, 1, modelchecking
        11977, 1, modelchecking
        26996, 1, modelchecking
        26244, 1, modelchecking
        2946, 1, modelchecking
        5649, 1, modelchecking
        1041, 1, modelchecking
        5201, 1, modelchecking
        3121, 1, modelchecking
        4486, 1, modelchecking
        1122, 1, modelchecking
        1619, 1, modelchecking
        16642, 1, modelchecking
        18625, 1, modelchecking
        18625, 1, modelchecking
        44773, 1, modelchecking
        53638, 5, modelchecking
        51220, 1, modelchecking
        44773, 1, modelchecking
        1028, 1, modelchecking
        514, 1, modelchecking
        691, 1, modelchecking
        3714, 1, modelchecking
        465, 1, modelchecking
        1393, 1, modelchecking
        1553, 1, modelchecking
        450, 1, modelchecking
        1393, 1, modelchecking
        12130, 1, modelchecking
        2658, 6, modelchecking
        3452, 1, modelchecking
        3412, 6, modelchecking
        380, 6, modelchecking
        3066, 6, modelchecking
        438, 6, modelchecking
        1138, 6, modelchecking
        384, 6, modelchecking
        4860, 1, modelchecking
        4860, 1, modelchecking
        2229, 1, modelchecking
        2229, 1, modelchecking
        5861, 1, modelchecking
        4898, 1, modelchecking
        41762, 1, modelchecking
        39178, 1, modelchecking
        12818, 1, modelchecking
        13825, 1, modelchecking
        28964, 1, modelchecking
        10369, 1, modelchecking
        45937, 1, modelchecking
        4609, 1, modelchecking
        9986, 1, modelchecking
        21506, 1, modelchecking
        5958, 1, modelchecking
        6866, 1, modelchecking
        1490, 1, modelchecking
        3344, 1, modelchecking
        3530, 1, modelchecking
        4033, 1, modelchecking
        2977, 1, modelchecking
        2690, 1, modelchecking
        1345, 1, modelchecking
        7897, 1, modelchecking
        196, 6, modelchecking
        222, 6, modelchecking
        3058, 1, modelchecking
        192, 6, modelchecking
        782, 6, modelchecking
        578, 6, modelchecking
        956, 6, modelchecking
        976, 1, modelchecking
        574, 6, modelchecking
        3949, 1, modelchecking
        17810, 1, modelchecking
        35620, 1, modelchecking
        54322, 1, modelchecking
        14065, 1, modelchecking
        32402, 1, modelchecking
        42618, 1, modelchecking
        42193, 1, modelchecking
        34673, 1, modelchecking
        56241, 1, modelchecking
        3458, 1, modelchecking
        1046, 1, modelchecking
        1621, 1, modelchecking
        433, 1, modelchecking
        326, 1, modelchecking
        1370, 1, modelchecking
        770, 1, modelchecking
        1012, 1, modelchecking
        506, 1, modelchecking
        937, 1, modelchecking
        1297, 1, modelchecking
        11362, 1, modelchecking
        3188, 1, modelchecking
        3228, 1, modelchecking
        356, 1, modelchecking
        2490, 1, modelchecking
        1066, 1, modelchecking
        2874, 1, modelchecking
        360, 1, modelchecking
        414, 1, modelchecking
        6563, 1, modelchecking
        19685, 1, modelchecking
        730, 1, modelchecking
        282, 1, modelchecking
        274, 1, modelchecking
        96, 1, modelchecking
        92, 1, modelchecking
        192, 1, modelchecking
        96, 1, modelchecking
        108, 1, modelchecking
        272, 1, modelchecking
        43, 1, modelchecking
        13, 2, modelchecking
        175, 1, modelchecking
        97, 1, modelchecking
        133, 1, modelchecking
        67, 1, modelchecking
        82434, 1, modelchecking
        2577, 1, modelchecking
        24593, 1, modelchecking
        17154, 1, modelchecking
        21770, 1, modelchecking
        23185, 1, modelchecking
        7729, 1, modelchecking
        2722, 1, modelchecking
        4243, 1, modelchecking
        43, 1, modelchecking
        2866, 1, modelchecking
        734, 1, modelchecking
        542, 1, modelchecking
        184, 1, modelchecking
        538, 1, modelchecking
        210, 1, modelchecking
        180, 1, modelchecking
        892, 1, modelchecking
        912, 1, modelchecking
        17773, 1, modelchecking
        2395, 1, modelchecking
        343, 1, modelchecking
        25, 2, modelchecking
        13, 2, modelchecking
        22873, 1, modelchecking
        1559, 1, mlsolver
        636, 1, mlsolver
        298, 1, mlsolver
        693, 1, mlsolver
        2858, 1, mlsolver
        1143, 1, mlsolver
        1126, 1, mlsolver
        467, 1, mlsolver
        12, 1, mlsolver
        22, 1, mlsolver
        974, 1, mlsolver
        2425, 1, mlsolver
        805, 1, mlsolver
        1992, 1, mlsolver
        1312, 1, mlsolver
        3291, 1, mlsolver
        6817, 1, mlsolver
        14053, 1, mlsolver
        1562, 1, mlsolver
        3029, 1, mlsolver
        3724, 1, mlsolver
        1481, 1, mlsolver
        336, 1, mlsolver
        15, 1, mlsolver
        191, 1, mlsolver
        365, 1, mlsolver
        76, 1, mlsolver
        9, 1, mlsolver
        912, 1, mlsolver
        21, 1, mlsolver
        45, 1, mlsolver
        8776, 1, mlsolver
        5736, 1, mlsolver
        39, 1, mlsolver
        27, 1, mlsolver
        1924, 1, mlsolver
        3492, 1, mlsolver
        33, 1, mlsolver
        9, 1, mlsolver
        319, 1, mlsolver
        160, 1, mlsolver
        9, 1, mlsolver
        1156, 1, mlsolver
        9, 1, mlsolver
        817, 1, mlsolver
        9, 1, mlsolver
        61, 1, mlsolver
        9, 1, mlsolver
        538, 1, mlsolver
        9, 1, mlsolver
        29335, 1, mlsolver
        62707, 1, mlsolver
        30, 1, mlsolver
        9, 1, mlsolver
        51, 1, mlsolver
        12732, 1, mlsolver
        2014, 1, mlsolver
        9, 1, mlsolver
        140, 1, mlsolver
        21, 1, mlsolver
        9, 1, mlsolver
        1555, 1, mlsolver
        15, 1, mlsolver
        75, 1, mlsolver
        33, 1, mlsolver
        330, 1, mlsolver
        200, 1, mlsolver
        47, 1, mlsolver
        455, 1, mlsolver
        39, 1, mlsolver
        45, 1, mlsolver
        600, 1, mlsolver
        765, 1, mlsolver
        51, 1, mlsolver
        105, 1, mlsolver
        34, 1, mlsolver
        63, 1, mlsolver
        19, 1, mlsolver
        1490, 1, mlsolver
        119, 1, mlsolver
        1190, 1, mlsolver
        107, 1, mlsolver
        924, 1, mlsolver
        95, 1, mlsolver
        83, 1, mlsolver
        692, 1, mlsolver
        33969, 1, mlsolver
        6182, 1, mlsolver
        456, 1, mlsolver
        2497, 1, mlsolver
        6431, 1, mlsolver
        730, 1, mlsolver
        8, 1, mlsolver
        16, 1, mlsolver
        543, 1, mlsolver
        69, 1, mlsolver
        348, 1, mlsolver
        3772, 1, mlsolver
        6346, 1, mlsolver
        60011, 1, mlsolver
        38075, 1, mlsolver
        3195, 1, mlsolver
        1264, 1, mlsolver
        36735, 1, mlsolver
        25971, 1, mlsolver
        49830, 1, mlsolver
        2861, 1, mlsolver
        94631, 1, mlsolver
        19, 1, mlsolver
        354, 1, mlsolver
        8, 1, mlsolver
        16, 1, mlsolver
        6831, 1, mlsolver
        33977, 1, mlsolver
        9585, 1, mlsolver
        6650, 1, mlsolver
        970, 1, mlsolver
        65, 1, mlsolver
        334, 1, mlsolver
        30, 1, mlsolver
        7, 1, mlsolver
        14, 1, mlsolver
        2443, 1, mlsolver
        148, 1, mlsolver
        332, 1, mlsolver
        5837, 1, mlsolver
        778, 1, mlsolver
        13687, 1, mlsolver
        89, 1, mlsolver
        2265, 1, mlsolver
        8, 1, mlsolver
        34, 1, mlsolver
        17, 1, mlsolver
        250, 1, mlsolver
        203, 1, mlsolver
        27, 1, mlsolver
        32233, 1, mlsolver
        1794, 1, mlsolver
        17, 1, mlsolver
        9, 1, mlsolver
        38, 1, mlsolver
        795, 1, mlsolver
        35037, 1, mlsolver
        1123, 1, mlsolver
        478, 1, mlsolver
        14399, 1, mlsolver
        5914, 1, mlsolver
        209, 1, mlsolver
        2611, 1, mlsolver
        82968, 1, mlsolver
        105, 1, mlsolver
        1546, 1, mlsolver
        15427, 1, mlsolver
        5596, 1, mlsolver
        44028, 1, mlsolver
        2163, 1, mlsolver
        48211, 1, mlsolver
        10183, 1, mlsolver
        467, 1, mlsolver
        8691, 1, mlsolver
        100, 1, specialcases
        200, 1, specialcases
        200, 1, specialcases
        400, 1, specialcases
        1000, 1, specialcases
        2000, 1, specialcases
        4000, 1, specialcases
        10000, 1, specialcases
        40000, 1, specialcases
        20000, 1, specialcases
        500, 1, specialcases
        301, 201, specialcases
        601, 401, specialcases
        1501, 1001, specialcases
        3001, 2001, specialcases
        6001, 4001, specialcases
        1000, 1, specialcases
        15001, 10001, specialcases
        30001, 20001, specialcases
        1000, 1, random
        5000, 1, random
        10000, 1, random
        1000, 1, random
        5000, 1, random
        500, 1, specialcases
        2500, 1, specialcases
        1000, 1, specialcases
        5000, 1, specialcases
        10000, 1, random
        10000, 1, specialcases
        1000, 1, random
        5000, 1, random
        20000, 1, random
        25000, 1, specialcases
        1000, 1, random
        10000, 1, random
        5000, 1, random
        1000, 1, random
        5000, 1, random
        10000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        20000, 1, random
        5000, 1, random
        1000, 1, random
        10000, 1, random
        20000, 1, random
        5000, 1, random
        10000, 1, random
        1000, 1, random
        20000, 1, random
        5000, 1, random
        1000, 1, random
        5000, 1, random
        20000, 1, random
        10000, 1, random
        10000, 1, random
        1000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        5000, 1, random
        20000, 1, random
        10000, 1, random
        1000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        5000, 1, random
        10000, 1, random
        10000, 1, random
        20000, 1, random
        1000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        5000, 1, random
        10000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        20000, 1, random
        5000, 1, random
        1000, 1, random
        5000, 1, random
        10000, 1, random
        1000, 1, random
        20000, 1, random
        10000, 1, random
        5000, 1, random
        1000, 1, random
        20000, 1, random
        10000, 1, random
        5000, 1, random
        20000, 1, random
        1000, 1, random
        10000, 1, random
        20000, 1, random
        5000, 1, random
        1000, 1, random
        10000, 1, random
        5000, 1, random
        20000, 1, random
        10000, 1, random
        1000, 1, random
        20000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        20000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        1000, 1, random
        5000, 1, random
        5000, 1, random
        20000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        5000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        20000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        10000, 1, random
        778, 1, modelchecking
        114, 6, modelchecking
        102, 6, modelchecking
        292, 6, modelchecking
        204, 6, modelchecking
        292, 6, modelchecking
        102, 6, modelchecking
        302, 1, modelchecking
        98, 6, modelchecking
        10000, 1, random
        1691, 1, modelchecking
        1691, 1, modelchecking
        882, 1, modelchecking
        882, 1, modelchecking
        846, 1, modelchecking
        763, 1, modelchecking
        486, 1, modelchecking
        486, 1, modelchecking
        27, 1, mlsolver
        225, 1, mlsolver
        59, 1, mlsolver
        330, 1, mlsolver
        71, 1, mlsolver
        494, 1, mlsolver
        86, 1, mlsolver
        15, 1, mlsolver
        7, 1, equivalence
        447, 1, equivalence
        447, 1, equivalence
        532, 1, equivalence
        310, 1, equivalence
        5925, 1, equivalence
        4921, 1, equivalence
        5925, 1, equivalence
        3, 1, equivalence
        6722, 1, equivalence
        6722, 1, equivalence
        7106, 1, equivalence
        816, 1, equivalence
        16119, 1, equivalence
        16119, 1, equivalence
        13425, 1, equivalence
        614, 1, equivalence
        12133, 1, equivalence
        12133, 1, equivalence
        10121, 1, equivalence
        3, 1, equivalence
        8961, 1, equivalence
        9553, 1, equivalence
        8961, 1, equivalence
        3, 1, equivalence
        412, 1, equivalence
        7855, 1, equivalence
        7855, 1, equivalence
        6511, 1, equivalence
        3, 1, equivalence
        3457, 1, equivalence
        3761, 1, equivalence
        3457, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        3697, 1, equivalence
        3985, 1, equivalence
        3697, 1, equivalence
        11, 1, equivalence
        1095, 1, equivalence
        1095, 1, equivalence
        1264, 1, equivalence
        3, 1, equivalence
        13409, 1, equivalence
        14177, 1, equivalence
        13409, 1, equivalence
        11, 1, equivalence
        1127, 1, equivalence
        1127, 1, equivalence
        1306, 1, equivalence
        3, 1, equivalence
        34954, 1, equivalence
        34954, 1, equivalence
        30922, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        1883, 1, equivalence
        6124, 1, equivalence
        7383, 1, equivalence
        7383, 1, equivalence
        3759, 1, equivalence
        15111, 1, equivalence
        12590, 1, equivalence
        15111, 1, equivalence
        7, 1, equivalence
        467, 1, equivalence
        467, 1, equivalence
        558, 1, equivalence
        3, 1, equivalence
        2266, 1, equivalence
        2410, 1, equivalence
        2266, 1, equivalence
        7, 1, equivalence
        353, 1, equivalence
        423, 1, equivalence
        353, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        3977, 1, equivalence
        20317, 1, equivalence
        16910, 1, equivalence
        20317, 1, equivalence
        1993, 1, equivalence
        8206, 1, equivalence
        9907, 1, equivalence
        9907, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        816, 1, equivalence
        19045, 1, equivalence
        22915, 1, equivalence
        22915, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        39614, 1, equivalence
        11, 1, equivalence
        845, 1, equivalence
        983, 1, equivalence
        845, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        4743, 1, equivalence
        16162, 1, equivalence
        19423, 1, equivalence
        19423, 1, equivalence
        3, 1, equivalence
        35234, 1, equivalence
        39822, 1, equivalence
        39822, 1, equivalence
        9205, 1, equivalence
        412, 1, equivalence
        11135, 1, equivalence
        11135, 1, equivalence
        2375, 1, equivalence
        9507, 1, equivalence
        7878, 1, equivalence
        9507, 1, equivalence
        28226, 1, equivalence
        38502, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        3, 1, equivalence
        43, 1, modelchecking
        61, 1, modelchecking
        43, 1, modelchecking
        61, 1, modelchecking
        3, 1, equivalence
        3, 1, equivalence
        35388, 1, mlsolver
        9101, 1, modelchecking
        48861, 1, modelchecking
        6, 1, modelchecking
        134162, 1, modelchecking
        134162, 1, modelchecking
        40200, 1, specialcases
        20100, 1, specialcases
        40100, 1, specialcases
        20200, 1, specialcases
        40400, 1, specialcases
        10100, 1, specialcases 
      };
      \legend{~modelchecking, ~equivalence, ~mlsolver, ~specialcases, ~random}
    \end{axis}
  \end{tikzpicture}


==> vertices_vs_avg_3_neighbourhood_orig.tex <==
  \begin{tikzpicture}[mark size=2.5pt,remember picture,scale=0.7]
    \begin{axis}[axis x line=bottom,
                       axis y line=left,
                       xlabel={Vertices},
                       ylabel={Avg 3-neighbourhood},
                       xmode={log},
                       ymode={log}
                       ,
                       xmin=0,
                       ymin=0,
                       scatter/classes={
                         modelchecking={mark=x},
                         equivalence={mark=o},
                         mlsolver={mark=+},
                         specialcases={mark=square},
                         random={mark=triangle}
                       },
                       legend pos=outer north east,
                       legend image post style={xshift=0.5cm},
                       legend cell align=left,
                       legend style={
                         nodes={right}
                       }]
      \addplot+[black,only marks,mark=x,scatter,scatter src=explicit symbolic] 
      table[col sep=comma,x=x, y=y, meta=cluster] { 
        x, y, cluster
        2, 0.5, modelchecking
        972, 6.47839506173, modelchecking
        2688, 7.40029761905, modelchecking
        15684, 7.32587350166, modelchecking
        588, 8.7193877551, modelchecking
        111456, 14.2523148148, modelchecking
        656, 7.88567073171, modelchecking
        308, 6.12012987013, modelchecking
        227, 5.72246696035, modelchecking
        328, 6.23475609756, modelchecking
        649, 6.38674884438, modelchecking
        656, 7.88567073171, modelchecking
        649, 6.38674884438, modelchecking
        227, 5.72246696035, modelchecking
        8626, 11.9291676327, modelchecking
        2126, 9.5305738476, modelchecking
        4313, 10.8678414097, modelchecking
        4021, 10.9510072121, modelchecking
        6359, 9.03632646643, modelchecking
        6359, 9.03632646643, modelchecking
        8626, 11.9291676327, modelchecking
        2126, 9.5305738476, modelchecking
        2832, 10.4774011299, modelchecking
        16356, 12.3464783566, modelchecking
        2916, 6.49279835391, modelchecking
        8748, 6.4975994513, modelchecking
        78732, 6.49973327237, modelchecking
        564, 7.34219858156, modelchecking
        876780, 16.1670099683, modelchecking
        2338, 6.20230966638, modelchecking
        147, 4.95918367347, modelchecking
        260, 4.89615384615, modelchecking
        747, 5.07764390897, modelchecking
        442, 4.8257918552, modelchecking
        731, 4.94801641587, modelchecking
        439, 6.62642369021, modelchecking
        598, 4.97157190635, modelchecking
        173, 4.68208092486, modelchecking
        150, 4.94, modelchecking
        236, 5.02118644068, modelchecking
        9282, 6.84776987718, modelchecking
        294, 5.66326530612, modelchecking
        341, 5.29618768328, modelchecking
        2643, 5.77563374953, modelchecking
        291, 5.66666666667, modelchecking
        516, 5.67635658915, modelchecking
        2034, 5.54228121927, modelchecking
        871, 7.25717566016, modelchecking
        2346, 5.68499573743, modelchecking
        2611, 5.63806970509, modelchecking
        468, 5.88247863248, modelchecking
        594, 5.82323232323, modelchecking
        78, 4.5, modelchecking
        156, 4.53205128205, modelchecking
        132, 4.46212121212, modelchecking
        75, 4.54666666667, modelchecking
        231, 4.67965367965, modelchecking
        89, 4.31460674157, modelchecking
        223, 4.56053811659, modelchecking
        78, 4.29487179487, modelchecking
        223, 6.25560538117, modelchecking
        120, 4.54166666667, modelchecking
        63907, 28.462234184, modelchecking
        31954, 28.7320523252, modelchecking
        63907, 28.462234184, modelchecking
        13222, 11.1575404629, modelchecking
        13222, 11.1575404629, modelchecking
        11977, 19.9194289054, modelchecking
        11977, 19.9194289054, modelchecking
        26996, 26.6053489406, modelchecking
        236196, 6.49991109079, modelchecking
        108336, 7.24597548368, modelchecking
        26244, 6.4991998171, modelchecking
        2946, 18.9467073999, modelchecking
        5649, 20.1933085502, modelchecking
        1041, 19.8386167147, modelchecking
        5201, 19.8438761777, modelchecking
        3121, 22.4206984941, modelchecking
        4486, 19.3680338832, modelchecking
        1122, 19.3573975045, modelchecking
        1619, 16.6856084002, modelchecking
        16642, 20.5355726475, modelchecking
        708588, 6.4999703636, modelchecking
        107276, 16.7234050487, modelchecking
        18625, 14.2500402685, modelchecking
        18625, 14.2500402685, modelchecking
        44773, 12.100708016, modelchecking
        53638, 17.1084119468, modelchecking
        51220, 17.2865872706, modelchecking
        44773, 12.100708016, modelchecking
        107276, 16.7234050487, modelchecking
        1028, 17.2947470817, modelchecking
        514, 17.2898832685, modelchecking
        691, 15.2561505065, modelchecking
        3714, 18.5075390415, modelchecking
        465, 17.8193548387, modelchecking
        1393, 17.8348887294, modelchecking
        1553, 18.1352221507, modelchecking
        450, 16.2955555556, modelchecking
        1393, 20.536252692, modelchecking
        12130, 7.03520197857, modelchecking
        2658, 5.69488337096, modelchecking
        3452, 5.99565469293, modelchecking
        3412, 5.83382180539, modelchecking
        380, 5.85526315789, modelchecking
        3066, 5.86073059361, modelchecking
        438, 5.49315068493, modelchecking
        1138, 7.44112478032, modelchecking
        384, 5.84375, modelchecking
        564914, 39.2768509897, modelchecking
        564914, 39.3851966848, modelchecking
        4860, 4.04897119342, modelchecking
        4860, 3.85, modelchecking
        2229, 16.4993270525, modelchecking
        2229, 16.5118887393, modelchecking
        5861, 17.8215321617, modelchecking
        2245634, 29.7177923918, modelchecking
        512018, 27.8643856271, modelchecking
        653574, 28.3818649457, modelchecking
        163394, 28.3817643243, modelchecking
        858114, 28.297432509, modelchecking
        388418, 21.0176742581, modelchecking
        140353, 30.4797118694, modelchecking
        211955, 29.3506451841, modelchecking
        869569, 29.7296281261, modelchecking
        353089, 18.87615587, modelchecking
        421057, 31.9761504974, modelchecking
        147458, 19.7688901246, modelchecking
        4898, 18.2290730911, modelchecking
        41762, 18.5934342225, modelchecking
        39178, 18.2322987391, modelchecking
        12818, 17.0837104072, modelchecking
        13825, 21.5822061483, modelchecking
        28964, 18.476315426, modelchecking
        10369, 13.9217860932, modelchecking
        45937, 18.5813396608, modelchecking
        4609, 18.6580603168, modelchecking
        9986, 14.087222111, modelchecking
        21506, 18.8533897517, modelchecking
        5958, 16.9776770728, modelchecking
        6866, 17.4067870667, modelchecking
        1490, 16.9704697987, modelchecking
        3344, 16.9844497608, modelchecking
        3530, 16.3045325779, modelchecking
        4033, 20.5440119018, modelchecking
        2977, 13.3459858918, modelchecking
        2690, 13.812267658, modelchecking
        1345, 17.575464684, modelchecking
        7897, 17.5827529442, modelchecking
        196, 5.02040816327, modelchecking
        222, 4.78378378378, modelchecking
        3058, 6.29332897319, modelchecking
        192, 5.046875, modelchecking
        782, 5.04475703325, modelchecking
        578, 4.87370242215, modelchecking
        956, 5.03870292887, modelchecking
        976, 5.19364754098, modelchecking
        574, 6.71777003484, modelchecking
        112514, 27.4663686297, modelchecking
        3949, 23.9549252975, modelchecking
        17810, 25.0052779337, modelchecking
        35620, 25.0054183043, modelchecking
        54322, 24.5213541475, modelchecking
        14065, 27.5894063278, modelchecking
        32402, 20.4201901117, modelchecking
        42618, 26.3935191703, modelchecking
        42193, 29.4123195791, modelchecking
        34673, 17.7291552505, modelchecking
        56241, 27.0272399139, modelchecking
        3458, 17.6283979179, modelchecking
        1046, 15.1003824092, modelchecking
        1621, 16.337446021, modelchecking
        433, 16.1224018476, modelchecking
        326, 14.4171779141, modelchecking
        1370, 15.7773722628, modelchecking
        770, 13.3545454545, modelchecking
        1012, 15.4318181818, modelchecking
        506, 15.4268774704, modelchecking
        937, 12.545357524, modelchecking
        1297, 19.1565150347, modelchecking
        11362, 6.92140468227, modelchecking
        3188, 5.71675031368, modelchecking
        3228, 5.81691449814, modelchecking
        356, 5.77808988764, modelchecking
        2490, 5.67429718876, modelchecking
        1066, 7.39587242026, modelchecking
        2874, 5.78462073765, modelchecking
        360, 5.76666666667, modelchecking
        414, 5.40579710145, modelchecking
        6563, 12.3239372238, modelchecking
        19685, 12.3302006604, modelchecking
        730, 6.0397260274, modelchecking
        282, 4.90425531915, modelchecking
        274, 6.52554744526, modelchecking
        96, 4.55208333333, modelchecking
        92, 4.8152173913, modelchecking
        192, 4.77604166667, modelchecking
        96, 4.75, modelchecking
        108, 4.55555555556, modelchecking
        272, 4.84191176471, modelchecking
        43, 10.0930232558, modelchecking
        13, 5.53846153846, modelchecking
        175, 13.1085714286, modelchecking
        97, 12.1855670103, modelchecking
        133, 12.7218045113, modelchecking
        67, 11.4029850746, modelchecking
        82434, 23.2162578548, modelchecking
        2577, 22.454016298, modelchecking
        24593, 22.7381775302, modelchecking
        17154, 21.9238078582, modelchecking
        21770, 21.9991272393, modelchecking
        23185, 22.4531378046, modelchecking
        7729, 24.8506921982, modelchecking
        2722, 21.9922850845, modelchecking
        4243, 18.384633514, modelchecking
        43, 10.1860465116, modelchecking
        2866, 6.37857641312, modelchecking
        734, 5.17847411444, modelchecking
        542, 5.06457564576, modelchecking
        184, 5.15217391304, modelchecking
        538, 6.8624535316, modelchecking
        210, 4.88571428571, modelchecking
        180, 5.18333333333, modelchecking
        892, 5.15807174888, modelchecking
        912, 5.2423245614, modelchecking
        17773, 76.2781747595, modelchecking
        59051, 12.3322890383, modelchecking
        2395, 41.3962421712, modelchecking
        343, 21.0524781341, modelchecking
        177149, 12.3329852271, modelchecking
        926213, 44.056811986, modelchecking
        3471554, 39.8455930687, modelchecking
        607753, 29.486036268, modelchecking
        867889, 63.6911989897, modelchecking
        308738, 44.0567568618, modelchecking
        638065, 44.2555397961, modelchecking
        579745, 44.6813944062, modelchecking
        289297, 45.5939086821, modelchecking
        1350433, 43.8426156648, modelchecking
        1191962, 45.0623652432, modelchecking
        1278433, 50.0891114356, modelchecking
        474914, 44.0644579861, modelchecking
        579745, 44.6813944062, modelchecking
        25, 8.24, modelchecking
        13, 5.53846153846, modelchecking
        655362, 38.0068374425, modelchecking
        170753, 28.0609476847, modelchecking
        297089, 40.9017365167, modelchecking
        177668, 41.1593815431, modelchecking
        81921, 42.8794326241, modelchecking
        88834, 41.1593534007, modelchecking
        245761, 60.5456439386, modelchecking
        153985, 42.0700717602, modelchecking
        258050, 42.1077465607, modelchecking
        164353, 41.8609213096, modelchecking
        153985, 42.0700717602, modelchecking
        65506, 40.2853326413, modelchecking
        185089, 46.0806098688, modelchecking
        540737, 9.72600173467, modelchecking
        1081474, 9.72682745956, modelchecking
        1093761, 9.67847180508, modelchecking
        1787138, 34.6111285195, modelchecking
        22873, 31.3456914266, modelchecking
        742970, 35.8406328654, modelchecking
        223393, 36.3982622553, modelchecking
        294434, 31.7835032639, modelchecking
        588868, 31.7835117548, modelchecking
        944090, 31.2177959728, modelchecking
        586658, 25.2021296906, modelchecking
        576385, 21.161860562, modelchecking
        670177, 36.9027077921, modelchecking
        917713, 34.6946627105, modelchecking
        1559, 4.11161000641, mlsolver
        636, 9.24842767296, mlsolver
        298, 9.72818791946, mlsolver
        693, 4.17604617605, mlsolver
        2858, 4.08817354794, mlsolver
        1143, 8.98075240595, mlsolver
        1126, 4.13143872114, mlsolver
        467, 9.46680942184, mlsolver
        12, 3.83333333333, mlsolver
        22, 3.40909090909, mlsolver
        974, 9.03901437372, mlsolver
        2425, 4.09319587629, mlsolver
        805, 9.12173913043, mlsolver
        1992, 4.10040160643, mlsolver
        1312, 8.9375, mlsolver
        3291, 4.08447280462, mlsolver
        6817, 15.7570778935, mlsolver
        14053, 4.45442254323, mlsolver
        1562, 14.5243277849, mlsolver
        3029, 4.46384945527, mlsolver
        3724, 4.08163265306, mlsolver
        1481, 8.90411883862, mlsolver
        336, 3.64880952381, mlsolver
        15, 7.66666666667, mlsolver
        191, 11.6020942408, mlsolver
        365, 4.35616438356, mlsolver
        76, 3.80263157895, mlsolver
        9, 3.88888888889, mlsolver
        912, 3.5076754386, mlsolver
        21, 11.5714285714, mlsolver
        45, 27.4444444444, mlsolver
        8776, 3.25922971741, mlsolver
        5736, 3.29567642957, mlsolver
        39, 23.4615384615, mlsolver
        27, 15.5185185185, mlsolver
        1924, 3.4106029106, mlsolver
        3492, 3.34392898053, mlsolver
        33, 19.4848484848, mlsolver
        9, 3.88888888889, mlsolver
        319, 3.26018808777, mlsolver
        160, 3.39375, mlsolver
        9, 3.88888888889, mlsolver
        1156, 3.11851211073, mlsolver
        9, 3.88888888889, mlsolver
        817, 3.14565483476, mlsolver
        9, 3.88888888889, mlsolver
        61, 3.77049180328, mlsolver
        9, 3.88888888889, mlsolver
        538, 3.18773234201, mlsolver
        9, 3.88888888889, mlsolver
        29335, 16.3516959264, mlsolver
        62707, 4.44424067488, mlsolver
        30, 4.3, mlsolver
        9, 3.88888888889, mlsolver
        51, 31.431372549, mlsolver
        12732, 3.23075714735, mlsolver
        2014, 3.08589870904, mlsolver
        9, 3.88888888889, mlsolver
        140, 5.20714285714, mlsolver
        21, 11.5714285714, mlsolver
        9, 3.88888888889, mlsolver
        1555, 3.09967845659, mlsolver
        15, 7.66666666667, mlsolver
        75, 4.92, mlsolver
        33, 19.4848484848, mlsolver
        330, 5.48181818182, mlsolver
        200, 3.275, mlsolver
        47, 4.25531914894, mlsolver
        455, 5.55824175824, mlsolver
        39, 23.4615384615, mlsolver
        45, 27.4444444444, mlsolver
        600, 5.615, mlsolver
        765, 5.65882352941, mlsolver
        51, 31.431372549, mlsolver
        105, 3.34285714286, mlsolver
        34, 4.32352941176, mlsolver
        63, 3.63492063492, mlsolver
        19, 4, mlsolver
        1490, 3.16979865772, mlsolver
        119, 4.40336134454, mlsolver
        1190, 3.17647058824, mlsolver
        107, 4.39252336449, mlsolver
        924, 3.18506493506, mlsolver
        95, 4.37894736842, mlsolver
        83, 4.36144578313, mlsolver
        692, 3.19653179191, mlsolver
        33969, 3.94721657982, mlsolver
        6182, 37.6239081203, mlsolver
        456, 13.4407894737, mlsolver
        2497, 3.96876251502, mlsolver
        6431, 4.68667392318, mlsolver
        730, 24.3164383562, mlsolver
        8, 2.875, mlsolver
        16, 3.3125, mlsolver
        543, 4.49907918969, mlsolver
        69, 14.0144927536, mlsolver
        348, 36.0890804598, mlsolver
        3772, 4.96924708378, mlsolver
        6346, 37.0520012606, mlsolver
        60011, 4.74289713553, mlsolver
        38075, 5.01087327643, mlsolver
        3195, 59.2078247261, mlsolver
        110328, 16.7313827859, mlsolver
        259455, 4.41634194754, mlsolver
        1264, 86.7816455696, mlsolver
        36735, 5.45313733497, mlsolver
        25971, 91.5036001694, mlsolver
        325637, 5.02396533563, mlsolver
        49830, 55.3956050572, mlsolver
        492107, 4.76515066845, mlsolver
        2861, 156.06571129, mlsolver
        94631, 5.38083714639, mlsolver
        19, 7.89473684211, mlsolver
        354, 4.00564971751, mlsolver
        8, 2.875, mlsolver
        16, 3.3125, mlsolver
        6831, 35.2241253111, mlsolver
        33977, 4.960502693, mlsolver
        9585, 248.828273344, mlsolver
        174667, 5.41644386175, mlsolver
        6650, 322.094135338, mlsolver
        234577, 5.36419597829, mlsolver
        970, 4.25670103093, mlsolver
        65, 4.10769230769, mlsolver
        334, 4.02395209581, mlsolver
        30, 4.1, mlsolver
        7, 3.71428571429, mlsolver
        14, 3.21428571429, mlsolver
        2443, 4.33483422022, mlsolver
        148, 4.0472972973, mlsolver
        332, 4.09939759036, mlsolver
        5837, 4.36457084119, mlsolver
        778, 4.07583547558, mlsolver
        13687, 4.35625045664, mlsolver
        89, 5.84269662921, mlsolver
        2265, 3.93465783664, mlsolver
        8, 3.5, mlsolver
        34, 3.5, mlsolver
        17, 5, mlsolver
        250, 3.8, mlsolver
        203, 4.26108374384, mlsolver
        27, 4.37037037037, mlsolver
        32233, 4.37182390718, mlsolver
        1794, 4.08528428094, mlsolver
        17, 3.41176470588, mlsolver
        9, 4, mlsolver
        38, 5.55263157895, mlsolver
        795, 3.88301886792, mlsolver
        35037, 3.97905071781, mlsolver
        1123, 6.15939447907, mlsolver
        478, 6.11087866109, mlsolver
        14399, 3.97263698868, mlsolver
        5914, 3.96533648969, mlsolver
        209, 5.97607655502, mlsolver
        2611, 6.17426273458, mlsolver
        82968, 3.97220615177, mlsolver
        105, 4.26666666667, mlsolver
        1546, 4.65006468305, mlsolver
        15427, 709.426200817, mlsolver
        567753, 5.33321884693, mlsolver
        5596, 362.117762688, mlsolver
        140309, 3.96219772074, mlsolver
        44028, 4.88359680204, mlsolver
        2163, 4.06287563569, mlsolver
        48211, 4.01178154363, mlsolver
        1031612, 4.92754058696, mlsolver
        10183, 4.02749680841, mlsolver
        214775, 4.9141054592, mlsolver
        228787, 4.00500028411, mlsolver
        4924413, 4.93349258074, mlsolver
        467, 4.13704496788, mlsolver
        8691, 4.81475089173, mlsolver
        100, 99, specialcases
        200, 199, specialcases
        200, 6, specialcases
        400, 6, specialcases
        1000, 6, specialcases
        2000, 6, specialcases
        4000, 6, specialcases
        10000, 6, specialcases
        40000, 6, specialcases
        20000, 6, specialcases
        500, 499, specialcases
        301, 4.32558139535, specialcases
        601, 4.32945091514, specialcases
        1501, 4.33177881412, specialcases
        100000, 6, specialcases
        3001, 4.33255581473, specialcases
        6001, 4.33294450925, specialcases
        1000, 999, specialcases
        15001, 4.33317778815, specialcases
        30001, 4.33325555815, specialcases
        1000, 616.288, random
        5000, 1040.6814, random
        10000, 1157.7516, random
        1000, 638.588, random
        5000, 1059.416, random
        500, 12.078, specialcases
        2500, 12.1756, specialcases
        1000, 12.139, specialcases
        5000, 12.1878, specialcases
        10000, 1170.8897, random
        10000, 12.1939, specialcases
        1000, 632.18, random
        60001, 4.33329444509, specialcases
        5000, 1068.2502, random
        20000, 1191.25425, random
        25000, 12.19756, specialcases
        1000, 657.205, random
        10000, 1150.3214, random
        5000, 1047.2814, random
        50000, 12.19878, specialcases
        1000, 656.416, random
        5000, 1087.2992, random
        10000, 1146.2152, random
        20000, 1208.66295, random
        1000, 646.1, random
        10000, 1175.9571, random
        50000, 1262.95928, random
        5000, 1054.5598, random
        20000, 1215.062, random
        1000, 615.443, random
        10000, 1201.5702, random
        50000, 1269.84456, random
        20000, 1222.04695, random
        5000, 1095.5076, random
        1000, 606.67, random
        10000, 1154.5732, random
        20000, 1221.98175, random
        5000, 1071.0144, random
        50000, 1254.08354, random
        10000, 1150.2535, random
        1000, 643.625, random
        20000, 1184.16135, random
        5000, 1088.6994, random
        50000, 1254.06, random
        1000, 611.475, random
        50000, 1257.59272, random
        5000, 1047.3436, random
        20000, 1223.64275, random
        10000, 1181.1945, random
        10000, 1171.2802, random
        1000, 623.747, random
        5000, 1055.905, random
        50000, 1255.08738, random
        20000, 1212.4384, random
        1000, 618.88, random
        10000, 1170.0699, random
        5000, 1052.037, random
        20000, 1196.14795, random
        50000, 1260.90418, random
        10000, 1194.2413, random
        1000, 607.004, random
        5000, 1091.2376, random
        50000, 1262.2042, random
        20000, 1214.15805, random
        1000, 621.773, random
        10000, 1162.0385, random
        5000, 1051.442, random
        50000, 1257.0844, random
        20000, 1238.8184, random
        1000, 625.822, random
        10000, 1210.2641, random
        5000, 1075.6788, random
        50000, 1258.32664, random
        20000, 1237.85315, random
        1000, 641.976, random
        5000, 1069.8648, random
        10000, 1177.3784, random
        50000, 1265.94872, random
        10000, 1160.7261, random
        20000, 1231.79865, random
        1000, 641.063, random
        50000, 1237.42708, random
        5000, 1092.607, random
        20000, 1215.59835, random
        1000, 647.75, random
        50000, 1272.81766, random
        10000, 1142.2885, random
        5000, 1083.4614, random
        20000, 1251.23875, random
        1000, 630.39, random
        5000, 1083.5702, random
        10000, 1135.527, random
        50000, 1253.64846, random
        20000, 1230.13185, random
        1000, 630.043, random
        50000, 1267.77052, random
        10000, 1173.2941, random
        20000, 1218.03415, random
        5000, 1089.717, random
        1000, 649.112, random
        5000, 1075.1758, random
        10000, 1178.0433, random
        1000, 632.733, random
        50000, 1257.08418, random
        20000, 1225.9263, random
        10000, 1175.9961, random
        5000, 1074.7128, random
        50000, 1248.49752, random
        1000, 653.063, random
        20000, 1210.214, random
        10000, 1181.9517, random
        5000, 1053.6582, random
        50000, 1272.92706, random
        20000, 1198.554, random
        1000, 626.818, random
        10000, 1159.3715, random
        20000, 1229.86735, random
        50000, 1268.42054, random
        5000, 1064.5738, random
        1000, 619.043, random
        10000, 1195.4883, random
        5000, 1081.1154, random
        50000, 1261.9623, random
        20000, 1211.62925, random
        10000, 1205.3828, random
        50000, 1245.35526, random
        1000, 566.009, random
        20000, 1225.0181, random
        1000, 304.603, random
        1000, 376.247, random
        1000, 329.17, random
        1000, 223.042, random
        1000, 313.358, random
        1000, 307.605, random
        1000, 361.332, random
        1000, 404.363, random
        1000, 374.23, random
        50000, 1270.2446, random
        1000, 267.721, random
        1000, 236.239, random
        1000, 265.988, random
        1000, 403.649, random
        20000, 1235.5673, random
        1000, 400.209, random
        1000, 404.73, random
        1000, 486.008, random
        1000, 532.464, random
        1000, 292.808, random
        1000, 392.717, random
        1000, 493.723, random
        1000, 744.094, random
        1000, 500.556, random
        1000, 352.919, random
        1000, 362.32, random
        5000, 600.0284, random
        5000, 1404.2752, random
        50000, 1267.75322, random
        20000, 1214.8601, random
        5000, 1002.4698, random
        5000, 786.3128, random
        5000, 676.9138, random
        5000, 921.8886, random
        5000, 729.4516, random
        5000, 728.2072, random
        5000, 858.512, random
        5000, 747.7272, random
        5000, 1122.1762, random
        5000, 1302.236, random
        5000, 970.5276, random
        5000, 730.5052, random
        5000, 812.3532, random
        5000, 1399.5054, random
        5000, 1015.3394, random
        50000, 1259.76932, random
        5000, 767.9544, random
        5000, 769.971, random
        5000, 1074.9048, random
        5000, 2096.9958, random
        5000, 1076.2358, random
        5000, 1228.7176, random
        5000, 592.887, random
        5000, 954.6564, random
        50000, 1254.9401, random
        20000, 1590.1139, random
        20000, 1681.93835, random
        20000, 1280.50885, random
        20000, 977.14765, random
        20000, 1338.8286, random
        20000, 1496.3231, random
        20000, 1589.02805, random
        20000, 2610.8728, random
        20000, 1489.7307, random
        20000, 2686.5831, random
        20000, 1429.8264, random
        20000, 1024.2735, random
        20000, 2358.74605, random
        20000, 1686.8695, random
        20000, 825.50015, random
        20000, 1712.5403, random
        20000, 1254.32445, random
        20000, 1269.83585, random
        20000, 1092.62625, random
        20000, 2327.19915, random
        20000, 2532.88875, random
        20000, 950.31885, random
        20000, 1208.75445, random
        20000, 1090.76565, random
        20000, 1245.6824, random
        50000, 1990.41152, random
        50000, 1399.9095, random
        50000, 3089.54924, random
        50000, 2141.78608, random
        50000, 1591.56294, random
        50000, 2308.72914, random
        50000, 1457.7007, random
        50000, 1773.44494, random
        50000, 1570.4663, random
        50000, 2331.07794, random
        50000, 1844.68678, random
        50000, 1626.2939, random
        50000, 2054.7263, random
        50000, 1774.65866, random
        50000, 2433.8576, random
        50000, 3043.41594, random
        50000, 1607.13628, random
        50000, 2309.31932, random
        10000, 1279.3833, random
        10000, 1090.221, random
        50000, 2433.582, random
        50000, 3192.55928, random
        50000, 1786.68624, random
        10000, 961.6495, random
        10000, 932.6267, random
        10000, 867.2195, random
        50000, 1384.01092, random
        10000, 1198.1051, random
        10000, 1387.4966, random
        10000, 1504.2111, random
        10000, 1793.572, random
        10000, 1813.0635, random
        10000, 1095.3237, random
        10000, 811.6552, random
        10000, 1172.6608, random
        50000, 1350.32382, random
        10000, 1933.9295, random
        10000, 1327.7505, random
        10000, 1387.1753, random
        10000, 2171.3671, random
        10000, 778.9984, random
        10000, 1077.4132, random
        10000, 761.4016, random
        50000, 4939.22878, random
        10000, 959.7388, random
        10000, 1082.1432, random
        10000, 1255.438, random
        50000, 1629.2048, random
        10000, 1016.4927, random
        778, 5.85989717224, modelchecking
        114, 4.36842105263, modelchecking
        102, 4.52941176471, modelchecking
        292, 6.29452054795, modelchecking
        204, 4.55392156863, modelchecking
        292, 4.59246575342, modelchecking
        102, 4.28431372549, modelchecking
        302, 4.73841059603, modelchecking
        98, 4.58163265306, modelchecking
        10000, 991.3674, random
        1691, 15.3311649911, modelchecking
        1691, 15.3311649911, modelchecking
        882, 9.30839002268, modelchecking
        882, 9.30839002268, modelchecking
        846, 13.1619385343, modelchecking
        763, 12.4154652687, modelchecking
        486, 10.3086419753, modelchecking
        486, 10.3086419753, modelchecking
        27, 15.5185185185, mlsolver
        225, 5.37333333333, mlsolver
        59, 4.30508474576, mlsolver
        330, 3.23636363636, mlsolver
        71, 4.33802816901, mlsolver
        494, 3.21255060729, mlsolver
        86, 3.6511627907, mlsolver
        15, 4.26666666667, mlsolver
        7, 2.42857142857, equivalence
        447, 7.98210290828, equivalence
        447, 7.98210290828, equivalence
        532, 8.26127819549, equivalence
        310, 7.33870967742, equivalence
        5925, 13.426835443, equivalence
        4921, 15.9051005893, equivalence
        5925, 13.426835443, equivalence
        3, 1, equivalence
        6722, 17.6019041952, equivalence
        6722, 17.6019041952, equivalence
        7106, 18.3595553054, equivalence
        816, 7.67647058824, equivalence
        16119, 13.7216948942, equivalence
        16119, 13.7216948942, equivalence
        13425, 16.0960148976, equivalence
        614, 7.61400651466, equivalence
        12133, 13.6525179263, equivalence
        12133, 13.6525179263, equivalence
        10121, 16.0380397194, equivalence
        3, 1, equivalence
        8961, 21.7029349403, equivalence
        9553, 23.3894064692, equivalence
        8961, 21.7029349403, equivalence
        3, 1, equivalence
        966897, 38.4443379181, equivalence
        912641, 29.3604100627, equivalence
        912641, 29.3604100627, equivalence
        412, 7.37378640777, equivalence
        7855, 13.4744748568, equivalence
        7855, 13.4744748568, equivalence
        6511, 15.9494701275, equivalence
        3, 1, equivalence
        3457, 17.8831356668, equivalence
        3761, 20.2597713374, equivalence
        3457, 17.8831356668, equivalence
        3, 1, equivalence
        2076302, 25.6177661053, equivalence
        2076302, 25.6177661053, equivalence
        2162594, 31.2405916228, equivalence
        3, 1, equivalence
        3697, 19.5764133081, equivalence
        3985, 22.4725219573, equivalence
        3697, 19.5764133081, equivalence
        11, 2.81818181818, equivalence
        1095, 9.50502283105, equivalence
        1095, 9.50502283105, equivalence
        1264, 9.50712025316, equivalence
        3, 1, equivalence
        13409, 22.7471101499, equivalence
        14177, 24.9880087466, equivalence
        13409, 22.7471101499, equivalence
        11, 2.81818181818, equivalence
        1127, 9.12156166815, equivalence
        1127, 9.12156166815, equivalence
        1306, 9.06814701378, equivalence
        3, 1, equivalence
        3644173, 41.6013948844, equivalence
        3471553, 32.7419650514, equivalence
        3471553, 32.7419650514, equivalence
        34954, 21.7834296504, equivalence
        34954, 21.7834296504, equivalence
        30922, 25.9533988746, equivalence
        3, 1, equivalence
        3, 1, equivalence
        97762, 22.1681225834, equivalence
        86802, 26.2355590885, equivalence
        97762, 22.1681225834, equivalence
        1883, 7.76473712161, equivalence
        6124, 16.5782168517, equivalence
        7383, 13.8101042936, equivalence
        7383, 13.8101042936, equivalence
        3759, 7.81245011971, equivalence
        15111, 14.0300443386, equivalence
        12590, 16.6977760127, equivalence
        15111, 14.0300443386, equivalence
        7, 2.42857142857, equivalence
        467, 7.67451820128, equivalence
        467, 7.67451820128, equivalence
        558, 7.93010752688, equivalence
        3, 1, equivalence
        2266, 15.7925860547, equivalence
        2410, 17.2784232365, equivalence
        2266, 15.7925860547, equivalence
        7, 2.42857142857, equivalence
        353, 7.60906515581, equivalence
        423, 7.89361702128, equivalence
        353, 7.60906515581, equivalence
        3, 1, equivalence
        57905, 24.2116915638, equivalence
        57905, 24.2116915638, equivalence
        50865, 29.7823454242, equivalence
        134097, 24.8041641498, equivalence
        118225, 30.1803764009, equivalence
        3, 1, equivalence
        134097, 24.8041641498, equivalence
        3977, 7.86924817702, equivalence
        20317, 14.1159620023, equivalence
        16910, 16.6763453578, equivalence
        20317, 14.1159620023, equivalence
        1993, 7.80431510286, equivalence
        8206, 16.5480136485, equivalence
        9907, 13.8800847885, equivalence
        9907, 13.8800847885, equivalence
        3, 1, equivalence
        604354, 23.7931973645, equivalence
        604354, 23.7931973645, equivalence
        631474, 29.6099142641, equivalence
        3, 1, equivalence
        77529, 24.3619806782, equivalence
        77529, 24.3619806782, equivalence
        68025, 29.7947960309, equivalence
        3, 1, equivalence
        178233, 24.9904002065, equivalence
        178233, 24.9904002065, equivalence
        156729, 30.2986364999, equivalence
        816, 7.67647058824, equivalence
        19045, 16.0739826726, equivalence
        22915, 13.8166266638, equivalence
        22915, 13.8166266638, equivalence
        3, 1, equivalence
        167247, 28.0414656167, equivalence
        147323, 36.7153329758, equivalence
        167247, 28.0414656167, equivalence
        3, 1, equivalence
        74039, 27.3802320399, equivalence
        74039, 27.3802320399, equivalence
        65131, 36.4087300978, equivalence
        3, 1, equivalence
        39614, 26.0777755339, equivalence
        44926, 21.8029648756, equivalence
        44926, 21.8029648756, equivalence
        11, 2.81818181818, equivalence
        845, 9.00118343195, equivalence
        983, 8.98575788403, equivalence
        845, 9.00118343195, equivalence
        3, 1, equivalence
        109890, 26.4764309764, equivalence
        124458, 22.2290250526, equivalence
        124458, 22.2290250526, equivalence
        3, 1, equivalence
        107824, 22.5435617302, equivalence
        107824, 22.5435617302, equivalence
        95288, 26.886480984, equivalence
        4743, 9.04975753742, equivalence
        16162, 17.4961638411, equivalence
        19423, 14.7120424239, equivalence
        19423, 14.7120424239, equivalence
        3, 1, equivalence
        35234, 26.6521825509, equivalence
        39822, 22.2287931294, equivalence
        39822, 22.2287931294, equivalence
        9205, 15.9116784356, equivalence
        412, 7.37378640777, equivalence
        11135, 13.5409070498, equivalence
        11135, 13.5409070498, equivalence
        2375, 9.01010526316, equivalence
        9507, 14.5055222468, equivalence
        7878, 17.3941355674, equivalence
        9507, 14.5055222468, equivalence
        104074, 33.1878471088, equivalence
        700289, 60.5696690938, equivalence
        788225, 43.2952507216, equivalence
        788225, 43.2952507216, equivalence
        28226, 35.0091050804, equivalence
        214897, 54.4937760881, equivalence
        240097, 39.0422329309, equivalence
        240097, 39.0422329309, equivalence
        38502, 32.1149031219, equivalence
        245697, 59.8446256975, equivalence
        276225, 42.1550945787, equivalence
        276225, 42.1550945787, equivalence
        54758, 35.855491435, equivalence
        440569, 54.7921687636, equivalence
        488629, 39.5784102049, equivalence
        488629, 39.5784102049, equivalence
        12239050, 30.9107979786, equivalence
        12239050, 30.9107979786, equivalence
        3, 1, equivalence
        10685466, 40.0625557182, equivalence
        40556396, 31.4424375627, equivalence
        3, 1, equivalence
        35431922, 40.7015671066, equivalence
        9488018, 30.8960739746, equivalence
        9488018, 30.8960739746, equivalence
        3, 1, equivalence
        8326786, 39.7730145821, equivalence
        31611530, 31.4085914538, equivalence
        31611530, 31.4085914538, equivalence
        3, 1, equivalence
        27799634, 40.3009373073, equivalence
        7626354, 65.0113598189, equivalence
        33702306, 18.4560170452, modelchecking
        43, 6.04651162791, modelchecking
        29868274, 20.1499912248, modelchecking
        61, 6.22950819672, modelchecking
        33702306, 17.1265222623, modelchecking
        33702306, 17.1265222623, modelchecking
        43, 6.04651162791, modelchecking
        29868274, 19.5799061908, modelchecking
        61, 6.22950819672, modelchecking
        5322498, 62.7029787517, equivalence
        19026506, 64.721358509, equivalence
        10927074, 31.5553051073, equivalence
        10927074, 31.5553051073, equivalence
        3, 1, equivalence
        9558194, 41.1077938991, equivalence
        3, 1, equivalence
        37636481, 47.6426102377, equivalence
        37636481, 47.6426102377, equivalence
        3782172, 38.6322591886, equivalence
        14808231, 39.375416753, equivalence
        2544209, 5.0295345233, mlsolver
        196527, 139.063411134, mlsolver
        1167042, 4.97941547948, mlsolver
        62953, 456.845059012, mlsolver
        1348959, 5.30051395187, mlsolver
        35388, 1594.12693568, mlsolver
        3155971, 5.27066154917, mlsolver
        80133, 3583.28788389, mlsolver
        1021740, 4.39759429992, mlsolver
        426185, 16.9929021434, mlsolver
        1042752, 3.94452372184, mlsolver
        183781, 128.844194993, mlsolver
        2177202, 3.98552040647, modelchecking
        9101, 4.16536644325, modelchecking
        48861, 4.38486727656, modelchecking
        6, 2, modelchecking
        531443, 12.3332172971, modelchecking
        1594325, 12.3332946545, modelchecking
        13834801, 10.095862745, modelchecking
        27876961, 10.0613749469, modelchecking
        188570, 8.58341729862, modelchecking
        377113, 9.56654901846, modelchecking
        417016, 8.9628431523, modelchecking
        1285576, 8.67894313522, modelchecking
        571378, 8.56065336782, modelchecking
        1411274, 8.54914637413, modelchecking
        2341446, 33.0711393728, modelchecking
        1997579, 53.5015020683, modelchecking
        1997579, 53.5015020683, modelchecking
        134162, 13.6209507908, modelchecking
        134162, 13.6209507908, modelchecking
        998790, 61.5490333303, modelchecking
        788879, 57.2709388892, modelchecking
        267378, 41.4587999013, modelchecking
        267378, 41.4587999013, modelchecking
        20712450, 40.3490985856, modelchecking
        8964338, 44.5565215189, modelchecking
        6823297, 24.0419238676, modelchecking
        3487362, 37.2669679832, modelchecking
        6974724, 37.2669687001, modelchecking
        7767169, 42.9659498847, modelchecking
        11488274, 36.8488141038, modelchecking
        94710, 37.6336923239, modelchecking
        2589057, 43.679673719, modelchecking
        10782593, 40.8409864863, modelchecking
        7310722, 28.8677707893, modelchecking
        19550209, 22.3759418122, modelchecking
        8835074, 36.473352685, modelchecking
        22288897, 40.0285299896, modelchecking
        6690605, 38.7174932611, modelchecking
        7429633, 40.0626409138, modelchecking
        24565250, 25.577674927, modelchecking
        861780, 7.18047413493, modelchecking
        40200, 158.158905473, specialcases
        80400, 158.945124378, specialcases
        20100, 156.586467662, specialcases
        201000, 159.416855721, specialcases
        80200, 306.668179551, specialcases
        160400, 308.204413965, specialcases
        40100, 303.595710723, specialcases
        401000, 309.126154613, specialcases
        20200, 83.8904950495, specialcases
        40400, 84.3016831683, specialcases
        10100, 83.0681188119, specialcases
        101000, 84.5483960396, specialcases
        200200, 752.173766234, specialcases
        400400, 755.96000999, specialcases
        100100, 744.601278721, specialcases
        1001000, 758.231756244, specialcases
        100000, 12.19939, specialcases
        250000, 12.199756, specialcases 
      };
      \legend{}
    \end{axis}
  \end{tikzpicture}


==> vertices_vs_edges_orig.tex <==
  \begin{tikzpicture}[mark size=2.5pt,remember picture,scale=0.7]
    \begin{axis}[axis x line=bottom,
                       axis y line=left,
                       xlabel={Vertices},
                       ylabel={Edges},
                       xmode={log},
                       ymode={log}
                       ,
                       xmin=0,
                       ymin=0,
                       scatter/classes={
                         modelchecking={mark=x},
                         equivalence={mark=o},
                         mlsolver={mark=+},
                         specialcases={mark=square},
                         random={mark=triangle}
                       },
                       legend pos=outer north east,
                       legend image post style={xshift=0.5cm},
                       legend cell align=left,
                       legend style={
                         nodes={right}
                       }]
      \addplot+[black,only marks,mark=x,scatter,scatter src=explicit symbolic] 
      table[col sep=comma,x=x, y=y, meta=cluster] { 
        x, y, cluster
        2, 2, modelchecking
        972, 1698, modelchecking
        2688, 4544, modelchecking
        15684, 26354, modelchecking
        588, 1096, modelchecking
        111456, 287964, modelchecking
        656, 1349, modelchecking
        308, 511, modelchecking
        227, 360, modelchecking
        328, 549, modelchecking
        649, 1134, modelchecking
        656, 1349, modelchecking
        649, 1134, modelchecking
        227, 360, modelchecking
        8626, 21275, modelchecking
        2126, 4462, modelchecking
        4313, 9919, modelchecking
        4021, 9267, modelchecking
        6359, 13357, modelchecking
        6359, 13357, modelchecking
        8626, 21275, modelchecking
        2126, 4462, modelchecking
        2832, 5924, modelchecking
        16356, 38194, modelchecking
        2916, 5100, modelchecking
        8748, 15306, modelchecking
        78732, 137778, modelchecking
        564, 950, modelchecking
        876780, 2484252, modelchecking
        2338, 3253, modelchecking
        147, 185, modelchecking
        260, 322, modelchecking
        747, 945, modelchecking
        442, 557, modelchecking
        731, 921, modelchecking
        439, 661, modelchecking
        598, 753, modelchecking
        173, 211, modelchecking
        150, 188, modelchecking
        236, 298, modelchecking
        9282, 12969, modelchecking
        294, 372, modelchecking
        341, 419, modelchecking
        2643, 3361, modelchecking
        291, 369, modelchecking
        516, 642, modelchecking
        2034, 2585, modelchecking
        871, 1317, modelchecking
        2346, 2977, modelchecking
        2611, 3313, modelchecking
        468, 594, modelchecking
        594, 819, modelchecking
        78, 96, modelchecking
        156, 193, modelchecking
        132, 162, modelchecking
        75, 93, modelchecking
        231, 289, modelchecking
        89, 107, modelchecking
        223, 277, modelchecking
        78, 95, modelchecking
        223, 333, modelchecking
        120, 150, modelchecking
        63907, 240612, modelchecking
        31954, 121625, modelchecking
        63907, 240612, modelchecking
        13222, 32797, modelchecking
        13222, 32797, modelchecking
        11977, 39577, modelchecking
        11977, 39577, modelchecking
        26996, 99348, modelchecking
        236196, 413340, modelchecking
        108336, 180898, modelchecking
        26244, 45924, modelchecking
        2946, 10597, modelchecking
        5649, 19809, modelchecking
        1041, 3809, modelchecking
        5201, 19041, modelchecking
        3121, 9697, modelchecking
        4486, 15561, modelchecking
        1122, 3890, modelchecking
        1619, 4387, modelchecking
        16642, 44933, modelchecking
        708588, 1240026, modelchecking
        107276, 298842, modelchecking
        18625, 47653, modelchecking
        18625, 47653, modelchecking
        44773, 107216, modelchecking
        53638, 154793, modelchecking
        51220, 148411, modelchecking
        44773, 107216, modelchecking
        107276, 298842, modelchecking
        1028, 3365, modelchecking
        514, 1682, modelchecking
        691, 1859, modelchecking
        3714, 9699, modelchecking
        465, 1633, modelchecking
        1393, 4897, modelchecking
        1553, 5153, modelchecking
        450, 1523, modelchecking
        1393, 4193, modelchecking
        12130, 17081, modelchecking
        2658, 3425, modelchecking
        3452, 4457, modelchecking
        3412, 4393, modelchecking
        380, 489, modelchecking
        3066, 3945, modelchecking
        438, 547, modelchecking
        1138, 1735, modelchecking
        384, 493, modelchecking
        564914, 2185853, modelchecking
        564914, 2185853, modelchecking
        4860, 6922, modelchecking
        4860, 6922, modelchecking
        2229, 7060, modelchecking
        2229, 7060, modelchecking
        5861, 14892, modelchecking
        2245634, 6978309, modelchecking
        512018, 2504114, modelchecking
        653574, 2444297, modelchecking
        163394, 611074, modelchecking
        858114, 3433490, modelchecking
        388418, 1125698, modelchecking
        140353, 588033, modelchecking
        211955, 876954, modelchecking
        869569, 3200129, modelchecking
        353089, 800769, modelchecking
        421057, 1456769, modelchecking
        147458, 406665, modelchecking
        4898, 17378, modelchecking
        41762, 154498, modelchecking
        39178, 139025, modelchecking
        12818, 49890, modelchecking
        13825, 43393, modelchecking
        28964, 106938, modelchecking
        10369, 22849, modelchecking
        45937, 160561, modelchecking
        4609, 17089, modelchecking
        9986, 26994, modelchecking
        21506, 58405, modelchecking
        5958, 20041, modelchecking
        6866, 24674, modelchecking
        1490, 5010, modelchecking
        3344, 11922, modelchecking
        3530, 13266, modelchecking
        4033, 12417, modelchecking
        2977, 6497, modelchecking
        2690, 7322, modelchecking
        1345, 4865, modelchecking
        7897, 26073, modelchecking
        196, 249, modelchecking
        222, 275, modelchecking
        3058, 4285, modelchecking
        192, 245, modelchecking
        782, 997, modelchecking
        578, 737, modelchecking
        956, 1221, modelchecking
        976, 1253, modelchecking
        574, 871, modelchecking
        112514, 345315, modelchecking
        3949, 15256, modelchecking
        17810, 60770, modelchecking
        35620, 121541, modelchecking
        54322, 203914, modelchecking
        14065, 57025, modelchecking
        32402, 95314, modelchecking
        42618, 196506, modelchecking
        42193, 142177, modelchecking
        34673, 77633, modelchecking
        56241, 192609, modelchecking
        3458, 9195, modelchecking
        1046, 3714, modelchecking
        1621, 5005, modelchecking
        433, 1513, modelchecking
        326, 1086, modelchecking
        1370, 4714, modelchecking
        770, 2118, modelchecking
        1012, 3173, modelchecking
        506, 1586, modelchecking
        937, 2017, modelchecking
        1297, 3889, modelchecking
        11362, 16249, modelchecking
        3188, 4193, modelchecking
        3228, 4249, modelchecking
        356, 473, modelchecking
        2490, 3313, modelchecking
        1066, 1655, modelchecking
        2874, 3817, modelchecking
        360, 477, modelchecking
        414, 531, modelchecking
        6563, 19681, modelchecking
        19685, 59047, modelchecking
        730, 1027, modelchecking
        282, 367, modelchecking
        274, 419, modelchecking
        96, 121, modelchecking
        92, 119, modelchecking
        192, 247, modelchecking
        96, 123, modelchecking
        108, 135, modelchecking
        272, 353, modelchecking
        43, 85, modelchecking
        13, 18, modelchecking
        175, 342, modelchecking
        97, 186, modelchecking
        133, 258, modelchecking
        67, 126, modelchecking
        82434, 231945, modelchecking
        2577, 9889, modelchecking
        24593, 91553, modelchecking
        17154, 65225, modelchecking
        21770, 80273, modelchecking
        23185, 88993, modelchecking
        7729, 24929, modelchecking
        2722, 10034, modelchecking
        4243, 11555, modelchecking
        43, 78, modelchecking
        2866, 4077, modelchecking
        734, 965, modelchecking
        542, 713, modelchecking
        184, 241, modelchecking
        538, 831, modelchecking
        210, 267, modelchecking
        180, 237, modelchecking
        892, 1169, modelchecking
        912, 1197, modelchecking
        17773, 81348, modelchecking
        59051, 177145, modelchecking
        2395, 8767, modelchecking
        343, 957, modelchecking
        177149, 531439, modelchecking
        926213, 5127415, modelchecking
        3471554, 13612756, modelchecking
        607753, 2008153, modelchecking
        867889, 4933009, modelchecking
        308738, 1709138, modelchecking
        638065, 3680785, modelchecking
        579745, 3354841, modelchecking
        289297, 1689697, modelchecking
        1350433, 7068673, modelchecking
        1191962, 6907934, modelchecking
        1278433, 7843609, modelchecking
        474914, 2739604, modelchecking
        579745, 3354841, modelchecking
        25, 42, modelchecking
        13, 18, modelchecking
        655362, 2541187, modelchecking
        170753, 556993, modelchecking
        297089, 1483457, modelchecking
        177668, 950149, modelchecking
        81921, 468161, modelchecking
        88834, 475074, modelchecking
        245761, 1376833, modelchecking
        153985, 870977, modelchecking
        258050, 1456802, modelchecking
        164353, 928289, modelchecking
        153985, 870977, modelchecking
        65506, 365971, modelchecking
        185089, 1094241, modelchecking
        540737, 1115713, modelchecking
        1081474, 2231426, modelchecking
        1093761, 2246401, modelchecking
        1787138, 5852835, modelchecking
        22873, 94230, modelchecking
        742970, 3925130, modelchecking
        223393, 964513, modelchecking
        294434, 1035554, modelchecking
        588868, 2071109, modelchecking
        944090, 3685946, modelchecking
        586658, 1782434, modelchecking
        576385, 1317505, modelchecking
        670177, 2375809, modelchecking
        917713, 3283153, modelchecking
        1559, 2180, mlsolver
        636, 1156, mlsolver
        298, 556, mlsolver
        693, 940, mlsolver
        2858, 4040, mlsolver
        1143, 2050, mlsolver
        1126, 1560, mlsolver
        467, 858, mlsolver
        12, 16, mlsolver
        22, 26, mlsolver
        974, 1752, mlsolver
        2425, 3420, mlsolver
        805, 1454, mlsolver
        1992, 2800, mlsolver
        1312, 2348, mlsolver
        3291, 4660, mlsolver
        6817, 15208, mlsolver
        14053, 18499, mlsolver
        1562, 3401, mlsolver
        3029, 4035, mlsolver
        3724, 5280, mlsolver
        1481, 2646, mlsolver
        336, 394, mlsolver
        15, 35, mlsolver
        191, 392, mlsolver
        365, 479, mlsolver
        76, 95, mlsolver
        9, 15, mlsolver
        912, 1029, mlsolver
        21, 63, mlsolver
        45, 255, mlsolver
        8776, 9329, mlsolver
        5736, 6150, mlsolver
        39, 195, mlsolver
        27, 99, mlsolver
        1924, 2120, mlsolver
        3492, 3787, mlsolver
        33, 143, mlsolver
        9, 15, mlsolver
        319, 344, mlsolver
        160, 179, mlsolver
        9, 15, mlsolver
        1156, 1199, mlsolver
        9, 15, mlsolver
        817, 854, mlsolver
        9, 15, mlsolver
        61, 74, mlsolver
        9, 15, mlsolver
        538, 569, mlsolver
        9, 15, mlsolver
        29335, 66905, mlsolver
        62707, 82920, mlsolver
        30, 42, mlsolver
        9, 15, mlsolver
        51, 323, mlsolver
        12732, 13444, mlsolver
        2014, 2069, mlsolver
        9, 15, mlsolver
        140, 210, mlsolver
        21, 63, mlsolver
        9, 15, mlsolver
        1555, 1604, mlsolver
        15, 35, mlsolver
        75, 110, mlsolver
        33, 143, mlsolver
        330, 506, mlsolver
        200, 224, mlsolver
        47, 63, mlsolver
        455, 702, mlsolver
        39, 195, mlsolver
        45, 255, mlsolver
        600, 930, mlsolver
        765, 1190, mlsolver
        51, 323, mlsolver
        105, 118, mlsolver
        34, 46, mlsolver
        63, 80, mlsolver
        19, 27, mlsolver
        1490, 1664, mlsolver
        119, 159, mlsolver
        1190, 1329, mlsolver
        107, 143, mlsolver
        924, 1032, mlsolver
        95, 127, mlsolver
        83, 111, mlsolver
        692, 773, mlsolver
        33969, 44709, mlsolver
        6182, 24833, mlsolver
        456, 1027, mlsolver
        2497, 3341, mlsolver
        6431, 8516, mlsolver
        730, 1709, mlsolver
        8, 11, mlsolver
        16, 20, mlsolver
        543, 717, mlsolver
        69, 149, mlsolver
        348, 933, mlsolver
        3772, 5112, mlsolver
        6346, 15349, mlsolver
        60011, 79752, mlsolver
        38075, 51593, mlsolver
        3195, 9044, mlsolver
        110328, 251339, mlsolver
        259455, 339108, mlsolver
        1264, 7531, mlsolver
        36735, 51267, mlsolver
        25971, 75480, mlsolver
        325637, 441635, mlsolver
        49830, 122701, mlsolver
        492107, 655428, mlsolver
        2861, 17366, mlsolver
        94631, 130441, mlsolver
        19, 43, mlsolver
        354, 430, mlsolver
        8, 11, mlsolver
        16, 20, mlsolver
        6831, 19792, mlsolver
        33977, 48764, mlsolver
        9585, 101651, mlsolver
        174667, 248994, mlsolver
        6650, 40753, mlsolver
        234577, 319754, mlsolver
        970, 1371, mlsolver
        65, 122, mlsolver
        334, 458, mlsolver
        30, 53, mlsolver
        7, 10, mlsolver
        14, 16, mlsolver
        2443, 3482, mlsolver
        148, 287, mlsolver
        332, 654, mlsolver
        5837, 8343, mlsolver
        778, 1545, mlsolver
        13687, 19598, mlsolver
        89, 147, mlsolver
        2265, 2921, mlsolver
        8, 12, mlsolver
        34, 42, mlsolver
        17, 28, mlsolver
        250, 316, mlsolver
        203, 295, mlsolver
        27, 51, mlsolver
        32233, 46339, mlsolver
        1794, 3576, mlsolver
        17, 22, mlsolver
        9, 15, mlsolver
        38, 62, mlsolver
        795, 1016, mlsolver
        35037, 45534, mlsolver
        1123, 1891, mlsolver
        478, 801, mlsolver
        14399, 18701, mlsolver
        5914, 7665, mlsolver
        209, 349, mlsolver
        2611, 4394, mlsolver
        82968, 107716, mlsolver
        105, 207, mlsolver
        1546, 2302, mlsolver
        15427, 95008, mlsolver
        567753, 766649, mlsolver
        5596, 130825, mlsolver
        140309, 167007, mlsolver
        44028, 66368, mlsolver
        2163, 4323, mlsolver
        48211, 96419, mlsolver
        1031612, 1559132, mlsolver
        10183, 20363, mlsolver
        214775, 324327, mlsolver
        228787, 457571, mlsolver
        4924413, 7445509, mlsolver
        467, 931, mlsolver
        8691, 13051, mlsolver
        100, 9900, specialcases
        200, 39800, specialcases
        200, 400, specialcases
        400, 800, specialcases
        1000, 2000, specialcases
        2000, 4000, specialcases
        4000, 8000, specialcases
        10000, 20000, specialcases
        2000, 3998000, specialcases
        40000, 80000, specialcases
        20000, 40000, specialcases
        500, 249500, specialcases
        301, 401, specialcases
        601, 801, specialcases
        1501, 2001, specialcases
        100000, 200000, specialcases
        3001, 4001, specialcases
        6001, 8001, specialcases
        1000, 999000, specialcases
        15001, 20001, specialcases
        5000, 24995000, specialcases
        30001, 40001, specialcases
        10000, 99990000, specialcases
        1000, 10390, random
        5000, 51817, random
        10000, 104720, random
        1000, 10685, random
        5000, 52230, random
        500, 1097, specialcases
        2500, 5497, specialcases
        1000, 2197, specialcases
        5000, 10997, specialcases
        10000, 105013, random
        10000, 21997, specialcases
        1000, 10499, random
        60001, 80001, specialcases
        5000, 52450, random
        20000, 208373, random
        25000, 54997, specialcases
        1000, 10826, random
        10000, 104191, random
        5000, 51966, random
        50000, 109997, specialcases
        1000, 10809, random
        5000, 52862, random
        10000, 104188, random
        20000, 209336, random
        1000, 10723, random
        10000, 105286, random
        50000, 525759, random
        5000, 52235, random
        20000, 209484, random
        1000, 10343, random
        10000, 106096, random
        50000, 526588, random
        20000, 210196, random
        5000, 52862, random
        1000, 10251, random
        10000, 104527, random
        20000, 210006, random
        5000, 52521, random
        50000, 524507, random
        10000, 104392, random
        1000, 10682, random
        20000, 207502, random
        5000, 52823, random
        50000, 525193, random
        1000, 10351, random
        50000, 525345, random
        5000, 52067, random
        20000, 210077, random
        10000, 105449, random
        10000, 105071, random
        1000, 10460, random
        5000, 52199, random
        50000, 525412, random
        20000, 209265, random
        1000, 10424, random
        10000, 105089, random
        5000, 52094, random
        20000, 208604, random
        50000, 525810, random
        10000, 105602, random
        1000, 10378, random
        5000, 52910, random
        50000, 526107, random
        20000, 209557, random
        1000, 10461, random
        10000, 104653, random
        5000, 52120, random
        50000, 525548, random
        20000, 210993, random
        1000, 10496, random
        10000, 106357, random
        5000, 52546, random
        50000, 525378, random
        20000, 211061, random
        1000, 10733, random
        5000, 52512, random
        10000, 105236, random
        50000, 526563, random
        10000, 104944, random
        20000, 210481, random
        1000, 10641, random
        50000, 522281, random
        5000, 52856, random
        20000, 209796, random
        1000, 10755, random
        50000, 527772, random
        10000, 104207, random
        5000, 52630, random
        20000, 211569, random
        1000, 10595, random
        5000, 52787, random
        10000, 103997, random
        50000, 525003, random
        20000, 210626, random
        1000, 10548, random
        50000, 526968, random
        10000, 105120, random
        20000, 209878, random
        5000, 52742, random
        1000, 10704, random
        5000, 52605, random
        10000, 105547, random
        1000, 10657, random
        50000, 525568, random
        20000, 210250, random
        10000, 105305, random
        5000, 52507, random
        50000, 524594, random
        1000, 10750, random
        20000, 209474, random
        10000, 105345, random
        5000, 52289, random
        50000, 527400, random
        20000, 208566, random
        1000, 10499, random
        10000, 104788, random
        20000, 210190, random
        50000, 526864, random
        5000, 52399, random
        1000, 10368, random
        10000, 105795, random
        5000, 52699, random
        50000, 525539, random
        20000, 209585, random
        10000, 106168, random
        50000, 523291, random
        1000, 9357, random
        20000, 210186, random
        1000, 6860, random
        1000, 7589, random
        1000, 7185, random
        1000, 6034, random
        1000, 6970, random
        1000, 6926, random
        1000, 7449, random
        1000, 7835, random
        1000, 7554, random
        50000, 526826, random
        1000, 6492, random
        1000, 6176, random
        1000, 6504, random
        1000, 7851, random
        20000, 210544, random
        1000, 7808, random
        1000, 7854, random
        1000, 8630, random
        1000, 9011, random
        1000, 6762, random
        1000, 7750, random
        1000, 8658, random
        1000, 11189, random
        1000, 8750, random
        1000, 7400, random
        1000, 7452, random
        5000, 41501, random
        5000, 57805, random
        50000, 526732, random
        20000, 209780, random
        5000, 50443, random
        5000, 45931, random
        5000, 43425, random
        5000, 48918, random
        5000, 44623, random
        5000, 44612, random
        5000, 47513, random
        5000, 45116, random
        5000, 52754, random
        5000, 56081, random
        5000, 49837, random
        5000, 44687, random
        5000, 46583, random
        5000, 57789, random
        5000, 50813, random
        50000, 525611, random
        5000, 45532, random
        5000, 45563, random
        5000, 51959, random
        5000, 68826, random
        5000, 52016, random
        5000, 54754, random
        5000, 41380, random
        5000, 49564, random
        50000, 524843, random
        20000, 230193, random
        20000, 234858, random
        20000, 212965, random
        20000, 193426, random
        20000, 216324, random
        20000, 225152, random
        20000, 229972, random
        20000, 275660, random
        20000, 224917, random
        20000, 278603, random
        20000, 221533, random
        20000, 196836, random
        20000, 265528, random
        20000, 235034, random
        20000, 181963, random
        20000, 236466, random
        20000, 211497, random
        20000, 212209, random
        20000, 201195, random
        20000, 264246, random
        20000, 272503, random
        20000, 191616, random
        20000, 208638, random
        20000, 201159, random
        20000, 210762, random
        50000, 616050, random
        50000, 544367, random
        50000, 719280, random
        50000, 632296, random
        50000, 570049, random
        50000, 649493, random
        50000, 552353, random
        50000, 592216, random
        50000, 567435, random
        50000, 651438, random
        50000, 600297, random
        50000, 574223, random
        50000, 623393, random
        50000, 591893, random
        50000, 661142, random
        50000, 715668, random
        50000, 571970, random
        50000, 649382, random
        10000, 108037, random
        10000, 101768, random
        50000, 661654, random
        50000, 727957, random
        50000, 593284, random
        10000, 97147, random
        10000, 95995, random
        10000, 93391, random
        50000, 542708, random
        10000, 105372, random
        10000, 111298, random
        10000, 114637, random
        10000, 122675, random
        10000, 123116, random
        10000, 101999, random
        10000, 91370, random
        10000, 104537, random
        50000, 537773, random
        10000, 126174, random
        10000, 109528, random
        10000, 111173, random
        10000, 132175, random
        10000, 90141, random
        10000, 101342, random
        10000, 89214, random
        50000, 849930, random
        10000, 97015, random
        10000, 101640, random
        10000, 107295, random
        50000, 574556, random
        10000, 99239, random
        778, 1079, modelchecking
        114, 139, modelchecking
        102, 127, modelchecking
        292, 439, modelchecking
        204, 255, modelchecking
        292, 367, modelchecking
        102, 125, modelchecking
        302, 383, modelchecking
        98, 123, modelchecking
        10000, 98217, random
        1691, 4825, modelchecking
        1691, 4825, modelchecking
        882, 1939, modelchecking
        882, 1939, modelchecking
        846, 2172, modelchecking
        763, 1903, modelchecking
        486, 1126, modelchecking
        486, 1126, modelchecking
        27, 99, mlsolver
        225, 342, mlsolver
        59, 79, mlsolver
        330, 369, mlsolver
        71, 95, mlsolver
        494, 552, mlsolver
        86, 111, mlsolver
        15, 25, mlsolver
        7, 10, equivalence
        447, 788, equivalence
        447, 788, equivalence
        532, 859, equivalence
        310, 516, equivalence
        5925, 11971, equivalence
        4921, 11463, equivalence
        5925, 11971, equivalence
        3, 3, equivalence
        6722, 16466, equivalence
        6722, 16466, equivalence
        7106, 17154, equivalence
        816, 1377, equivalence
        16119, 32732, equivalence
        16119, 32732, equivalence
        13425, 31402, equivalence
        614, 1028, equivalence
        12133, 24579, equivalence
        12133, 24579, equivalence
        10121, 23559, equivalence
        3, 3, equivalence
        8961, 25073, equivalence
        9553, 26273, equivalence
        8961, 25073, equivalence
        3, 3, equivalence
        966897, 3278913, equivalence
        912641, 2762529, equivalence
        912641, 2762529, equivalence
        412, 691, equivalence
        7855, 15904, equivalence
        7855, 15904, equivalence
        6511, 15242, equivalence
        3, 3, equivalence
        3457, 8945, equivalence
        3761, 9457, equivalence
        3457, 8945, equivalence
        3, 3, equivalence
        2076302, 5857418, equivalence
        2076302, 5857418, equivalence
        2162594, 6445442, equivalence
        3, 3, equivalence
        3697, 9561, equivalence
        3985, 10665, equivalence
        3697, 9561, equivalence
        11, 18, equivalence
        1095, 2052, equivalence
        1095, 2052, equivalence
        1264, 2193, equivalence
        3, 3, equivalence
        13409, 36625, equivalence
        14177, 40049, equivalence
        13409, 36625, equivalence
        11, 18, equivalence
        1127, 2060, equivalence
        1127, 2060, equivalence
        1306, 2207, equivalence
        3, 3, equivalence
        3644173, 12968893, equivalence
        3471553, 11083645, equivalence
        3471553, 11083645, equivalence
        34954, 85706, equivalence
        34954, 85706, equivalence
        30922, 95682, equivalence
        3, 3, equivalence
        3, 3, equivalence
        97762, 240530, equivalence
        86802, 268594, equivalence
        97762, 240530, equivalence
        1883, 3288, equivalence
        6124, 14585, equivalence
        7383, 15080, equivalence
        7383, 15080, equivalence
        3759, 6572, equivalence
        15111, 30956, equivalence
        12590, 29963, equivalence
        15111, 30956, equivalence
        7, 10, equivalence
        467, 808, equivalence
        467, 808, equivalence
        558, 883, equivalence
        3, 3, equivalence
        2266, 5418, equivalence
        2410, 5666, equivalence
        2266, 5418, equivalence
        7, 10, equivalence
        353, 607, equivalence
        423, 665, equivalence
        353, 607, equivalence
        3, 3, equivalence
        57905, 147937, equivalence
        57905, 147937, equivalence
        50865, 168209, equivalence
        134097, 345057, equivalence
        118225, 391905, equivalence
        3, 3, equivalence
        134097, 345057, equivalence
        3977, 6973, equivalence
        20317, 41753, equivalence
        16910, 40450, equivalence
        20317, 41753, equivalence
        1993, 3489, equivalence
        8206, 19646, equivalence
        9907, 20295, equivalence
        9907, 20295, equivalence
        3, 3, equivalence
        604354, 1658402, equivalence
        604354, 1658402, equivalence
        631474, 1832290, equivalence
        3, 3, equivalence
        77529, 198673, equivalence
        77529, 198673, equivalence
        68025, 226281, equivalence
        3, 3, equivalence
        178233, 459921, equivalence
        178233, 459921, equivalence
        156729, 523185, equivalence
        816, 1377, equivalence
        19045, 44820, equivalence
        22915, 46698, equivalence
        22915, 46698, equivalence
        3, 3, equivalence
        167247, 434239, equivalence
        147323, 500573, equivalence
        167247, 434239, equivalence
        3, 3, equivalence
        74039, 191547, equivalence
        74039, 191547, equivalence
        65131, 221717, equivalence
        3, 3, equivalence
        39614, 123530, equivalence
        44926, 110170, equivalence
        44926, 110170, equivalence
        11, 18, equivalence
        845, 1531, equivalence
        983, 1645, equivalence
        845, 1531, equivalence
        3, 3, equivalence
        109890, 343274, equivalence
        124458, 306210, equivalence
        124458, 306210, equivalence
        3, 3, equivalence
        107824, 265669, equivalence
        107824, 265669, equivalence
        95288, 299105, equivalence
        4743, 8732, equivalence
        16162, 39527, equivalence
        19423, 40348, equivalence
        19423, 40348, equivalence
        3, 3, equivalence
        35234, 110927, equivalence
        39822, 98011, equivalence
        39822, 98011, equivalence
        9205, 21682, equivalence
        412, 691, equivalence
        11135, 22616, equivalence
        11135, 22616, equivalence
        2375, 4368, equivalence
        9507, 19696, equivalence
        7878, 19287, equivalence
        9507, 19696, equivalence
        104074, 315882, equivalence
        700289, 3449345, equivalence
        788225, 2505729, equivalence
        788225, 2505729, equivalence
        28226, 86306, equivalence
        214897, 1007185, equivalence
        240097, 733857, equivalence
        240097, 733857, equivalence
        38502, 115446, equivalence
        245697, 1211969, equivalence
        276225, 869985, equivalence
        276225, 869985, equivalence
        54758, 168878, equivalence
        440569, 2057941, equivalence
        488629, 1500793, equivalence
        488629, 1500793, equivalence
        12239050, 33790242, equivalence
        12239050, 33790242, equivalence
        3, 3, equivalence
        10685466, 40545186, equivalence
        40556396, 112380248, equivalence
        40556396, 112380248, equivalence
        3, 3, equivalence
        35431922, 134886692, equivalence
        9488018, 26181506, equivalence
        9488018, 26181506, equivalence
        3, 3, equivalence
        8326786, 31295586, equivalence
        31611530, 87556070, equivalence
        31611530, 87556070, equivalence
        3, 3, equivalence
        27799634, 104694734, equivalence
        7626354, 30467442, equivalence
        33702306, 76550466, modelchecking
        33702306, 76550466, modelchecking
        43, 73, modelchecking
        29868274, 78747250, modelchecking
        61, 105, modelchecking
        33702306, 76550466, modelchecking
        33702306, 76550466, modelchecking
        43, 73, modelchecking
        29868274, 78747250, modelchecking
        61, 105, modelchecking
        5322498, 21604226, equivalence
        19026506, 78220622, equivalence
        10927074, 30319218, equivalence
        10927074, 30319218, equivalence
        3, 3, equivalence
        9558194, 36746354, equivalence
        3, 3, equivalence
        37636481, 120755185, equivalence
        37636481, 120755185, equivalence
        3782172, 11533061, equivalence
        32926785, 167527601, equivalence
        14808231, 45377590, equivalence
        2544209, 3452747, mlsolver
        196527, 580276, mlsolver
        1167042, 1638060, mlsolver
        62953, 572688, mlsolver
        1348959, 1807450, mlsolver
        35388, 218527, mlsolver
        3155971, 4201801, mlsolver
        80133, 495630, mlsolver
        1021740, 1337584, mlsolver
        426185, 986070, mlsolver
        1042752, 1380194, mlsolver
        183781, 1506551, mlsolver
        2177202, 2532590, modelchecking
        9101, 10445, modelchecking
        48861, 56113, modelchecking
        6, 8, modelchecking
        531443, 1594321, modelchecking
        1594325, 4782967, modelchecking
        13834801, 29028241, modelchecking
        27876961, 58309201, modelchecking
        188570, 328544, modelchecking
        377113, 819008, modelchecking
        417016, 787653, modelchecking
        1285576, 2268975, modelchecking
        571378, 996970, modelchecking
        1411274, 2454775, modelchecking
        2341446, 7935608, modelchecking
        1997579, 9752561, modelchecking
        1997579, 9752561, modelchecking
        134162, 372852, modelchecking
        134162, 372852, modelchecking
        998790, 5412890, modelchecking
        788879, 4146139, modelchecking
        267378, 1257302, modelchecking
        267378, 1257302, modelchecking
        20712450, 70290691, modelchecking
        8964338, 51952370, modelchecking
        6823297, 15799809, modelchecking
        3487362, 12463874, modelchecking
        6974724, 24927749, modelchecking
        7767169, 28309249, modelchecking
        11488274, 45840722, modelchecking
        94710, 404736, modelchecking
        2589057, 11565569, modelchecking
        10782593, 39508737, modelchecking
        7310722, 22667778, modelchecking
        19550209, 45106177, modelchecking
        8835074, 34391042, modelchecking
        22288897, 80830465, modelchecking
        6690605, 29413398, modelchecking
        7429633, 32985601, modelchecking
        24565250, 73675010, modelchecking
        861780, 1431610, modelchecking
        40200, 80199, specialcases
        80400, 160599, specialcases
        20100, 39999, specialcases
        201000, 401799, specialcases
        80200, 159999, specialcases
        160400, 320399, specialcases
        40100, 79799, specialcases
        401000, 801599, specialcases
        20200, 40299, specialcases
        40400, 80699, specialcases
        10100, 20099, specialcases
        101000, 201899, specialcases
        200200, 399399, specialcases
        400400, 799799, specialcases
        100100, 199199, specialcases
        1001000, 2000999, specialcases
        100000, 219997, specialcases
        250000, 549997, specialcases 
      };
      \legend{}
    \end{axis}
  \end{tikzpicture}

